A neural characteristic mapping method: Lagrangian PINNs based on flow maps for transport-dominated problems

We propose a novel numerical method for transport-dominated problems using Physics-Informed Neural Networks (PINNs). In such problems, the solution can develop large gradients and fine structures over time. This is particularly challenging for classical PINNs, which represent the solution itself. In our approach, rather than the solution, we choose to approximate the flow map of the equation. The solution is then recovered by pulling back the exact initial condition, so that its fine structures are produced by the map rather than represented by the network. Our method is constructed by approximating the flow map of the equation with multiple PINNs, one per time subinterval, and composing them using the semigroup property of the flow, so that each network only has to represent a map close to the identity. To highlight the advantages of our method compared to classical PINNs or classical numerical schemes, we present numerical results on the linear advection equation, the incompressible Euler equation in vorticity formulation, the Vlasov-Poisson equation, and finally a drift-kinetic equation.

==> figures/advection/architecture_study.tex <==
\definecolor{mplcolor0}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor1}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={Network depth (number of hidden layers)},
  ylabel={Mean error},
  xmin=1.7, xmax=8.3,
  ymin=5e-06, ymax=0.1,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=archlegend,
  legend columns=2,
  legend style={font=\footnotesize, legend cell align={left}, column sep=3pt}
]
\addplot [color=mplcolor0, mark=*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.00129892) (3,0.000208129) (4,0.000271809) (6,0.000159864) (8,0.000935826)};
\addplot [color=mplcolor0, dashed, mark=o, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,0.00129377) (3,0.000118043) (4,0.000139851) (6,4.65634e-05) (8,0.000207218)};
\addplot [color=mplcolor0, mark=square*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.000331907) (3,0.000140464) (4,7.78328e-05) (6,4.84438e-05) (8,0.000206836)};
\addplot [color=mplcolor0, dashed, mark=square, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,0.000479466) (3,1.64215e-05) (4,1.96593e-05) (6,8.56795e-06) (8,3.55276e-05)};
\addplot [color=mplcolor0, mark=triangle*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.000138614) (3,8.63881e-05) (4,8.6724e-05) (6,6.61665e-05) (8,9.68466e-05)};
\addplot [color=mplcolor0, dashed, mark=triangle, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,2.09005e-05) (3,2.04239e-05) (4,2.26607e-05) (6,1.77926e-05) (8,2.30102e-05)};
\addplot [color=mplcolor1, dashed, mark=diamond*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.0621648) (3,0.0367366) (4,0.0295108) (6,0.0255319) (8,0.0279254)};
\addlegendentry{Lagrangian, flow map, $N_t=1$}
\addlegendentry{Lagrangian, density, $N_t=1$}
\addlegendentry{Lagrangian, flow map, $N_t=2$}
\addlegendentry{Lagrangian, density, $N_t=2$}
\addlegendentry{Lagrangian, flow map, $N_t=4$}
\addlegendentry{Lagrangian, density, $N_t=4$}
\addlegendentry{Eulerian, density}
\end{axis}
\end{tikzpicture}


==> figures/advection/architecture_study_colors.tex <==
\definecolor{mplcolor0}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor1}{rgb}{0.172550,0.627450,0.172550}


==> figures/advection/architecture_study_diffusion.tex <==
\definecolor{mplcolor0}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor1}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={Network depth (number of hidden layers)},
  ylabel={Mean error},
  xmin=1.7, xmax=8.3,
  ymin=5e-06, ymax=0.1,
  xmajorgrids=true,
  ymajorgrids=true,
]
\addplot [color=mplcolor0, mark=*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.00634612) (3,0.00268289) (4,0.00243823) (6,0.00424842) (8,0.00183019)};
\addplot [color=mplcolor0, dashed, mark=o, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,0.0165633) (3,0.00706029) (4,0.00401787) (6,0.00382138) (8,0.00533295)};
\addplot [color=mplcolor0, mark=square*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.00513464) (3,0.00117019) (4,0.00106341) (6,0.00110299) (8,0.000316885)};
\addplot [color=mplcolor0, dashed, mark=square, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,0.0132424) (3,0.00467103) (4,0.00398055) (6,0.00188585) (8,0.00191106)};
\addplot [color=mplcolor0, mark=triangle*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.0028444) (3,0.00071386) (4,0.000938823) (6,0.00135168) (8,0.000716451)};
\addplot [color=mplcolor0, dashed, mark=triangle, mark size=2.5pt, mark options={solid, fill=white}, line width=1.00pt]
  coordinates {(2,0.00972677) (3,0.00421828) (4,0.00602362) (6,0.00269331) (8,0.00159581)};
\addplot [color=mplcolor1, dashed, mark=diamond*, mark size=2.5pt, mark options={solid}, line width=1.00pt]
  coordinates {(2,0.0465756) (3,0.0298439) (4,0.0198403) (6,0.0209679) (8,0.0211014)};
\end{axis}
\end{tikzpicture}


==> figures/euler/conservation_errors.tex <==
\definecolor{mplcolor0}{rgb}{0.274510,0.509800,0.705880}
\definecolor{mplcolor1}{rgb}{1.000000,0.388240,0.278430}
\definecolor{mplcolor2}{rgb}{1.000000,0.549020,0.000000}
\definecolor{mplcolor3}{rgb}{0.439220,0.501960,0.564710}
\begin{tikzpicture}
\begin{axis}[
  at={(0.0\figurewidth, 0.1367\figureheight)},
  anchor=south west,
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  ylabel style={yshift=-0.2cm},
  xlabel={$t$},
  ylabel={$\left|\,\|\omega\|_{L^2}^2 - \|\omega_0\|_{L^2}^2\,\right|$},
  xmin=1.7, xmax=8.3,
  ymin=1.73826e-13, ymax=6.56353,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=o]
  coordinates {(2,7.19869e-13) (4,3.80429e-12) (6,6.28564e-11) (8,5.29081e-10)};
\addplot [color=mplcolor1, mark=square]
  coordinates {(2,0.681367) (4,1.3959) (6,1.49186) (8,1.58489)};
\addplot [color=mplcolor2, mark=triangle]
  coordinates {(2,3.52959e-05) (4,0.000665025) (6,3.35129e-06) (8,0.000310673)};
\addplot [color=mplcolor3, mark=asterisk]
  coordinates {(2,0.0134698) (4,0.0209549) (6,0.0244203) (8,0.0289285)};
\end{axis}
\end{tikzpicture}

==> figures/euler/energy_conservation_error.tex <==
\definecolor{mplcolor0}{rgb}{0.274510,0.509800,0.705880}
\definecolor{mplcolor1}{rgb}{1.000000,0.388240,0.278430}
\definecolor{mplcolor2}{rgb}{1.000000,0.549020,0.000000}
\definecolor{mplcolor3}{rgb}{0.439220,0.501960,0.564710}
\begin{tikzpicture}
\begin{axis}[
  at={(0.44\figurewidth, 0.1367\figureheight)},
  anchor=south west,
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  ylabel style={yshift=-0.2cm},
  xlabel={$t$},
  ylabel={$\left|\,\|u\|_{L^2}^2 - \|u_0\|_{L^2}^2\,\right|$},
  xmin=1.7, xmax=8.3,
  ymin=6.28083e-15, ymax=0.0944935,
  xmajorgrids=true,
  ymajorgrids=true,
  legend style={
    font=\tiny,
    legend cell align={left},
    at={(0.99,0.57)}, anchor=north east, draw=none,
    fill=none, fill opacity=0.85, draw opacity=1, text opacity=1
  }
]
\addplot [color=mplcolor0, mark=o]
  coordinates {(2,2.49453e-14) (4,4.71359e-14) (6,6.27068e-14) (8,5.56846e-14)};
\addplot [color=mplcolor1, mark=square]
  coordinates {(2,0.0127662) (4,0.0179168) (6,0.0192665) (8,0.023792)};
\addplot [color=mplcolor2, mark=triangle]
  coordinates {(2,8.50131e-07) (4,3.3137e-06) (6,1.7355e-05) (8,2.39521e-05)};
\addplot [color=mplcolor3, mark=asterisk]
  coordinates {(2,0.000153394) (4,0.000145376) (6,0.000113994) (8,0.000137707)};
\addlegendentry{Spectral}
\addlegendentry{Lag-PINN ($N_t=1$, mlp)}
\addlegendentry{Lag-PINN ($N_t=8$, mlp)}
\addlegendentry{PINN (classical)}
\end{axis}
\end{tikzpicture}

==> figures/euler/energy_spectra.tex <==
\definecolor{mplcolor0}{rgb}{0.274510,0.509800,0.705880}
\definecolor{mplcolor1}{rgb}{1.000000,0.388240,0.278430}
\definecolor{mplcolor2}{rgb}{1.000000,0.549020,0.000000}
\definecolor{mplcolor3}{rgb}{0.439220,0.501960,0.564710}
\definecolor{mplcolor4}{rgb}{0.501960,0.501960,0.501960}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={mode $n$},
  ylabel={energy $E(n)$},
  xmin=-1.05, xmax=44.05,
  legend style={
    font=\tiny,
    legend cell align={left},
    at={(0.99,0.99)}, anchor=north east, draw=none,
    fill=none, fill opacity=0.85, draw opacity=1, text opacity=1
  },
  ymin=1.34104e-10, ymax=0.0405845
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(1,0.0130901) (2,0.000110824) (3,2.9669e-05) (4,2.13033e-05) (5,3.34839e-06) (6,3.3207e-06) (7,1.02133e-06) (8,8.27465e-07) (9,6.90184e-07) (10,3.95647e-07) (11,3.03224e-07) (12,1.79115e-07) (13,2.55014e-07) (14,1.28603e-07) (15,1.31082e-07) (16,1.27574e-07) (17,5.94546e-08) (18,6.54164e-08) (19,4.63988e-08) (20,3.43537e-08) (21,5.43647e-08) (22,3.03211e-08) (23,3.55089e-08) (24,2.38328e-08) (25,1.79583e-08) (26,1.85159e-08) (27,1.23241e-08) (28,1.42021e-08) (29,1.36258e-08) (30,1.20947e-08) (31,1.18597e-08) (32,1.05568e-08) (33,1.05999e-08) (34,7.11054e-09) (35,8.54924e-09) (36,7.91175e-09) (37,6.85637e-09) (38,6.69155e-09) (39,5.02927e-09) (40,5.36214e-09) (41,2.78057e-09) (42,4.58832e-09)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(1,0.023952) (2,0.000898691) (3,6.37897e-05) (4,0.000129927) (5,2.46587e-05) (6,1.31454e-05) (7,4.24785e-06) (8,2.16713e-06) (9,1.28564e-06) (10,4.53751e-07) (11,4.24606e-07) (12,2.26117e-07) (13,2.08639e-07) (14,2.04115e-07) (15,1.30072e-07) (16,1.50946e-07) (17,1.06602e-07) (18,8.69269e-08) (19,7.43602e-08) (20,5.10653e-08) (21,5.7585e-08) (22,3.61336e-08) (23,3.36821e-08) (24,2.19958e-08) (25,2.01121e-08) (26,1.42125e-08) (27,1.08086e-08) (28,9.74528e-09) (29,6.52103e-09) (30,6.01921e-09) (31,4.46439e-09) (32,3.29761e-09) (33,3.0605e-09) (34,2.1606e-09) (35,1.7762e-09) (36,1.41296e-09) (37,1.02269e-09) (38,9.09279e-10) (39,6.37873e-10) (40,5.63437e-10) (41,3.32874e-10) (42,3.18921e-10)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(1,0.0131041) (2,0.000110255) (3,2.86269e-05) (4,2.11251e-05) (5,3.37236e-06) (6,3.23143e-06) (7,1.05478e-06) (8,8.35519e-07) (9,6.50365e-07) (10,3.69281e-07) (11,2.68473e-07) (12,1.84702e-07) (13,2.39094e-07) (14,1.20334e-07) (15,1.1874e-07) (16,1.26182e-07) (17,7.14962e-08) (18,5.29618e-08) (19,3.8273e-08) (20,3.65094e-08) (21,4.70387e-08) (22,2.60211e-08) (23,3.26753e-08) (24,2.12013e-08) (25,1.71064e-08) (26,1.81338e-08) (27,1.01183e-08) (28,1.38726e-08) (29,1.1354e-08) (30,1.12993e-08) (31,8.18145e-09) (32,6.7984e-09) (33,8.14678e-09) (34,5.39836e-09) (35,5.54505e-09) (36,4.17069e-09) (37,3.94548e-09) (38,3.78746e-09) (39,3.03726e-09) (40,3.30677e-09) (41,2.20869e-09) (42,2.31202e-09)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(1,0.0130665) (2,9.25704e-05) (3,3.04755e-05) (4,2.27983e-05) (5,3.37661e-06) (6,3.30356e-06) (7,1.11563e-06) (8,6.4245e-07) (9,7.38372e-07) (10,4.14172e-07) (11,2.99043e-07) (12,1.60759e-07) (13,2.52384e-07) (14,1.1599e-07) (15,1.1874e-07) (16,1.08152e-07) (17,4.27851e-08) (18,4.13337e-08) (19,2.12982e-08) (20,2.26785e-08) (21,3.038e-08) (22,1.50551e-08) (23,1.89709e-08) (24,1.08115e-08) (25,8.02721e-09) (26,4.87976e-09) (27,3.2638e-09) (28,3.40145e-09) (29,2.93391e-09) (30,2.61057e-09) (31,1.6344e-09) (32,1.63672e-09) (33,1.61224e-09) (34,1.07356e-09) (35,1.27474e-09) (36,5.67769e-10) (37,9.07644e-10) (38,7.67336e-10) (39,3.2579e-10) (40,6.14314e-10) (41,3.54045e-10) (42,4.26641e-10)};
\addplot [color=mplcolor4, dotted, mark=none, line width=0.80pt, forget plot]
  coordinates {(42,0) (42,1)};
% \addlegendentry{Spectral}
% \addlegendentry{Lag-PINN ($N_t=1$, mlp)}
% \addlegendentry{Lag-PINN ($N_t=8$, mlp)}
% \addlegendentry{PINN (classical)}
\end{axis}
\end{tikzpicture}


==> figures/euler/energy_spectra_vortex.tex <==
\definecolor{mplcolor0}{rgb}{0.274510,0.509800,0.705880}
\definecolor{mplcolor1}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor2}{rgb}{1.000000,0.388240,0.278430}
\definecolor{mplcolor3}{rgb}{1.000000,0.549020,0.000000}
\definecolor{mplcolor4}{rgb}{0.439220,0.501960,0.564710}
\definecolor{mplcolor5}{rgb}{0.501960,0.501960,0.501960}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={mode $n$},
  ylabel={energy $E(n)$},
  xmin=-7.45, xmax=178.45,
  ymin=1e-13, ymax=0.01,
  legend pos=north east
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(1,0.00446094) (2,0.000533996) (3,9.91427e-05) (4,1.78019e-05) (5,1.73164e-06) (6,2.95696e-06) (7,1.56311e-06) (8,1.7519e-06) (9,1.14845e-06) (10,1.4844e-07) (11,5.15915e-07) (12,3.95486e-07) (13,4.44004e-07) (14,4.81281e-07) (15,3.95062e-07) (16,5.23486e-07) (17,2.68694e-07) (18,1.36364e-07) (19,1.22311e-07) (20,9.72797e-08) (21,1.06342e-07) (22,1.2331e-07) (23,1.32515e-07) (24,1.07768e-07) (25,9.77094e-08) (26,8.51995e-08) (27,5.89352e-08) (28,5.7509e-08) (29,4.61289e-08) (30,3.87305e-08) (31,3.10717e-08) (32,2.72491e-08) (33,2.55882e-08) (34,2.04573e-08) (35,1.81881e-08) (36,1.47175e-08) (37,1.05817e-08) (38,1.1975e-08) (39,1.06231e-08) (40,1.0071e-08) (41,9.44875e-09) (42,8.9678e-09) (43,8.13484e-09) (44,7.23372e-09) (45,6.74255e-09) (46,5.16578e-09) (47,5.56716e-09) (48,4.89862e-09) (49,4.79589e-09) (50,4.0004e-09) (51,3.0048e-09) (52,2.49425e-09) (53,1.67847e-09) (54,1.39825e-09) (55,1.45933e-09) (56,1.66923e-09) (57,1.60197e-09) (58,1.25223e-09) (59,1.3801e-09) (60,1.00978e-09) (61,6.11485e-10) (62,7.94422e-10) (63,7.438e-10) (64,9.26088e-10) (65,9.26178e-10) (66,9.10349e-10) (67,5.8465e-10) (68,5.09503e-10) (69,5.74529e-10) (70,5.74664e-10) (71,6.24297e-10) (72,7.33359e-10) (73,5.62429e-10) (74,5.41331e-10) (75,5.46451e-10) (76,6.22761e-10) (77,6.66686e-10) (78,5.87521e-10) (79,5.58935e-10) (80,5.01464e-10) (81,4.69148e-10) (82,4.28749e-10) (83,4.20467e-10) (84,3.78967e-10) (85,3.73264e-10) (86,3.19938e-10) (87,2.62079e-10) (88,2.07043e-10) (89,1.96946e-10) (90,1.85193e-10) (91,1.78055e-10) (92,2.28566e-10) (93,2.19708e-10) (94,2.00752e-10) (95,1.63787e-10) (96,1.58596e-10) (97,1.45355e-10) (98,1.96342e-10) (99,1.9662e-10) (100,1.90894e-10) (101,1.60187e-10) (102,1.43045e-10) (103,1.22978e-10) (104,1.11557e-10) (105,1.30083e-10) (106,1.11362e-10) (107,9.41703e-11) (108,9.00283e-11) (109,7.23528e-11) (110,7.54031e-11) (111,6.67259e-11) (112,7.31131e-11) (113,6.59236e-11) (114,5.86944e-11) (115,6.15572e-11) (116,6.01273e-11) (117,5.82619e-11) (118,5.11168e-11) (119,5.15346e-11) (120,5.23455e-11) (121,4.93368e-11) (122,4.68604e-11) (123,3.73157e-11) (124,2.9999e-11) (125,3.10939e-11) (126,3.55584e-11) (127,4.00419e-11) (128,3.63717e-11) (129,2.9974e-11) (130,2.54685e-11) (131,2.67782e-11) (132,3.33568e-11) (133,3.75891e-11) (134,4.05558e-11) (135,3.58668e-11) (136,3.04798e-11) (137,2.83346e-11) (138,2.59433e-11) (139,2.87539e-11) (140,2.96123e-11) (141,2.5505e-11) (142,2.31368e-11) (143,2.09171e-11) (144,2.1497e-11) (145,1.81264e-11) (146,1.3515e-11) (147,1.32209e-11) (148,1.48967e-11) (149,1.57637e-11) (150,1.43231e-11) (151,1.27764e-11) (152,1.00964e-11) (153,1.0573e-11) (154,1.08301e-11) (155,1.21771e-11) (156,1.22734e-11) (157,1.09965e-11) (158,9.31274e-12) (159,7.4624e-12) (160,7.44624e-12) (161,9.50396e-12) (162,8.45332e-12) (163,7.35351e-12) (164,6.48398e-12) (165,5.60305e-12) (166,6.71038e-12) (167,7.13811e-12) (168,7.24106e-12) (169,8.14564e-12) (170,7.49545e-12)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(1,0.00446082) (2,0.000533928) (3,9.91197e-05) (4,1.78209e-05) (5,1.70635e-06) (6,2.98519e-06) (7,1.58332e-06) (8,1.72111e-06) (9,1.14558e-06) (10,1.62353e-07) (11,4.9839e-07) (12,4.04022e-07) (13,4.62513e-07) (14,4.90228e-07) (15,4.06148e-07) (16,5.23044e-07) (17,2.55309e-07) (18,1.36529e-07) (19,1.314e-07) (20,1.08858e-07) (21,1.29788e-07) (22,1.36183e-07) (23,1.41156e-07) (24,1.07477e-07) (25,1.0807e-07) (26,9.79059e-08) (27,6.58682e-08) (28,6.79115e-08) (29,4.98838e-08) (30,4.76975e-08) (31,4.14844e-08) (32,3.14948e-08) (33,3.40991e-08) (34,2.81705e-08) (35,2.93872e-08) (36,2.44101e-08) (37,2.07225e-08) (38,1.72645e-08) (39,2.16297e-08) (40,1.78769e-08) (41,2.00723e-08) (42,2.52286e-08) (43,1.03115e-08) (44,6.03449e-09) (45,6.91067e-09) (46,2.40013e-09) (47,2.24508e-09) (48,1.1486e-09) (49,8.8e-10) (50,9.94425e-10) (51,4.9634e-10) (52,7.15577e-10) (53,2.4257e-10) (54,3.10233e-10) (55,1.86837e-10) (56,1.26785e-10) (57,1.26596e-10) (58,6.21748e-11) (59,4.72162e-11) (60,3.04971e-39) (61,5.2299e-39) (62,8.4556e-39) (63,1.63038e-38) (64,4.87519e-39) (65,5.65722e-39) (66,3.36748e-39) (67,2.10339e-39) (68,1.97689e-39) (69,2.03514e-39) (70,1.7799e-39) (71,1.4589e-39) (72,1.48635e-39) (73,1.19933e-39) (74,1.07017e-39) (75,1.13081e-39) (76,1.03864e-39) (77,1.0047e-39) (78,8.65349e-40) (79,1.13526e-39) (80,7.32253e-40) (81,1.12971e-39) (82,7.12849e-40) (83,5.80806e-40) (84,4.68626e-40) (85,4.71901e-40) (86,4.05922e-40) (87,5.2473e-40) (88,5.07372e-40) (89,6.52304e-40) (90,3.1519e-40) (91,3.69132e-40) (92,2.8209e-40) (93,4.88365e-40) (94,4.04165e-40) (95,8.13453e-40) (96,7.01424e-40) (97,6.36394e-40) (98,3.12062e-40) (99,2.64482e-40) (100,2.8465e-40) (101,2.30566e-40) (102,2.79115e-40) (103,2.99037e-40) (104,3.07637e-40) (105,3.74949e-40) (106,2.44713e-40) (107,2.22874e-40) (108,2.74558e-40) (109,2.11528e-40) (110,2.41155e-40) (111,3.72173e-40) (112,2.4751e-40) (113,3.60397e-40) (114,2.2903e-40) (115,1.96741e-40) (116,2.1631e-40) (117,2.11715e-40) (118,2.40691e-40) (119,3.56097e-40) (120,3.42139e-40) (121,3.79219e-40) (122,1.78859e-40) (123,2.08604e-40) (124,1.91508e-40) (125,2.78074e-40) (126,2.76857e-40) (127,1.20439e-39) (128,2.58445e-40) (129,4.07258e-40) (130,3.08414e-40) (131,2.29543e-40) (132,2.23808e-40) (133,1.99715e-40) (134,2.35702e-40) (135,2.69285e-40) (136,2.54448e-40) (137,2.15328e-40) (138,1.81473e-40) (139,1.81845e-40) (140,1.47278e-40) (141,1.66638e-40) (142,2.35941e-40) (143,2.62794e-40) (144,2.47603e-40) (145,2.85401e-40) (146,1.78515e-40) (147,1.42421e-40) (148,1.99771e-40) (149,1.31158e-40) (150,1.542e-40) (151,1.54983e-40) (152,1.71076e-40) (153,1.78046e-40) (154,1.29418e-40) (155,1.30491e-40) (156,1.71157e-40) (157,1.58579e-40) (158,2.69863e-40) (159,4.2904e-40) (160,3.7636e-40) (161,3.2637e-40) (162,1.67518e-40) (163,1.19855e-40) (164,1.21653e-40) (165,1.18696e-40) (166,1.2143e-40) (167,1.98289e-40) (168,1.64321e-40) (169,2.01757e-40) (170,1.48993e-40)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(1,0.0105784) (2,0.000801628) (3,0.000232996) (4,0.000137) (5,3.53728e-05) (6,2.59639e-05) (7,1.13477e-05) (8,1.24033e-05) (9,6.69541e-06) (10,2.01398e-06) (11,1.59082e-06) (12,9.52962e-07) (13,1.27294e-06) (14,6.95883e-07) (15,4.05583e-07) (16,4.74965e-07) (17,2.92741e-07) (18,2.89393e-07) (19,1.77975e-07) (20,1.84971e-07) (21,1.75984e-07) (22,1.40565e-07) (23,1.13944e-07) (24,7.70408e-08) (25,9.42944e-08) (26,5.70903e-08) (27,5.7874e-08) (28,4.87733e-08) (29,4.41734e-08) (30,4.33443e-08) (31,3.01069e-08) (32,2.16062e-08) (33,2.4683e-08) (34,2.22506e-08) (35,1.85726e-08) (36,1.56899e-08) (37,1.23873e-08) (38,1.41812e-08) (39,8.40371e-09) (40,9.87234e-09) (41,6.26099e-09) (42,6.78782e-09) (43,7.04468e-09) (44,4.76732e-09) (45,4.62611e-09) (46,3.42081e-09) (47,3.9983e-09) (48,2.95702e-09) (49,2.55277e-09) (50,2.12999e-09) (51,2.42822e-09) (52,1.73215e-09) (53,1.42841e-09) (54,1.33344e-09) (55,1.16312e-09) (56,1.12768e-09) (57,8.90959e-10) (58,7.12698e-10) (59,6.63952e-10) (60,6.88583e-10) (61,4.96782e-10) (62,4.78692e-10) (63,3.47302e-10) (64,4.30155e-10) (65,2.83554e-10) (66,2.48331e-10) (67,2.22076e-10) (68,1.97571e-10) (69,2.11888e-10) (70,1.34879e-10) (71,1.27454e-10) (72,1.26416e-10) (73,9.83736e-11) (74,8.83484e-11) (75,7.15717e-11) (76,6.41111e-11) (77,6.68087e-11) (78,4.61885e-11) (79,4.15405e-11) (80,3.67638e-11) (81,3.2895e-11) (82,3.20414e-11) (83,2.1993e-11) (84,1.963e-11) (85,2.02591e-11) (86,1.58268e-11) (87,1.33353e-11) (88,1.1155e-11) (89,1.027e-11) (90,9.97637e-12) (91,7.13775e-12) (92,6.0452e-12) (93,5.69197e-12) (94,4.81288e-12) (95,4.63178e-12) (96,3.33756e-12) (97,2.93717e-12) (98,3.02424e-12) (99,2.18086e-12) (100,1.9738e-12) (101,1.50354e-12) (102,1.45292e-12) (103,1.48052e-12) (104,9.69918e-13) (105,8.67771e-13) (106,7.80582e-13) (107,6.75177e-13) (108,6.36825e-13) (109,4.34154e-13) (110,4.35256e-13) (111,3.70927e-13) (112,2.96636e-13) (113,2.56617e-13) (114,2.16927e-13) (115,1.85854e-13) (116,1.80927e-13) (117,1.28934e-13) (118,1.07993e-13) (119,9.94205e-14) (120,8.7474e-14) (121,7.64896e-14) (122,5.7017e-14) (123,5.31717e-14) (124,4.65117e-14) (125,3.5588e-14) (126,3.07521e-14) (127,2.69123e-14) (128,2.18138e-14) (129,2.18739e-14) (130,1.5006e-14) (131,1.32031e-14) (132,1.21005e-14) (133,9.89578e-15) (134,9.04115e-15) (135,6.51995e-15) (136,6.23703e-15) (137,5.34421e-15) (138,4.02088e-15) (139,3.5939e-15) (140,3.09594e-15) (141,2.46504e-15) (142,2.41951e-15) (143,1.67583e-15) (144,1.51396e-15) (145,1.36542e-15) (146,1.03948e-15) (147,9.63758e-16) (148,7.36431e-16) (149,6.59625e-16) (150,5.62301e-16) (151,4.31823e-16) (152,3.71907e-16) (153,3.27244e-16) (154,2.5431e-16) (155,2.44585e-16) (156,1.74093e-16) (157,1.68844e-16) (158,1.25599e-16) (159,1.02934e-16) (160,9.65194e-17) (161,7.55862e-17) (162,6.40364e-17) (163,5.5226e-17) (164,4.15095e-17) (165,3.84451e-17) (166,3.11412e-17) (167,2.43101e-17) (168,2.38387e-17) (169,1.72355e-17) (170,1.59494e-17)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(1,0.00445121) (2,0.000542412) (3,0.000103973) (4,1.96943e-05) (5,1.63205e-06) (6,2.91742e-06) (7,1.47038e-06) (8,1.685e-06) (9,1.21381e-06) (10,1.43625e-07) (11,4.27501e-07) (12,3.3854e-07) (13,3.98331e-07) (14,4.13962e-07) (15,3.53725e-07) (16,5.04652e-07) (17,2.60497e-07) (18,1.32237e-07) (19,1.16741e-07) (20,8.1843e-08) (21,8.3264e-08) (22,1.05354e-07) (23,1.16161e-07) (24,8.66561e-08) (25,8.40498e-08) (26,7.81496e-08) (27,4.89199e-08) (28,4.76885e-08) (29,4.19489e-08) (30,3.41512e-08) (31,2.42839e-08) (32,2.21701e-08) (33,2.20968e-08) (34,1.61945e-08) (35,1.48522e-08) (36,1.2005e-08) (37,9.17121e-09) (38,9.74375e-09) (39,8.44418e-09) (40,9.02549e-09) (41,8.94269e-09) (42,8.17482e-09) (43,7.96811e-09) (44,7.18088e-09) (45,7.21732e-09) (46,5.46653e-09) (47,6.09609e-09) (48,5.21723e-09) (49,4.90417e-09) (50,4.8295e-09) (51,3.50415e-09) (52,3.18548e-09) (53,2.47318e-09) (54,1.93817e-09) (55,1.56639e-09) (56,1.92939e-09) (57,1.90824e-09) (58,1.35166e-09) (59,1.71413e-09) (60,1.43666e-09) (61,9.01755e-10) (62,1.22048e-09) (63,1.1195e-09) (64,1.24212e-09) (65,1.24777e-09) (66,1.3165e-09) (67,9.42068e-10) (68,7.67496e-10) (69,7.79357e-10) (70,6.61894e-10) (71,6.71748e-10) (72,7.86512e-10) (73,5.90112e-10) (74,4.68072e-10) (75,4.01274e-10) (76,3.9497e-10) (77,4.36418e-10) (78,4.34328e-10) (79,4.18099e-10) (80,3.60642e-10) (81,3.28356e-10) (82,2.89069e-10) (83,2.94137e-10) (84,2.98924e-10) (85,2.91491e-10) (86,2.63125e-10) (87,2.25007e-10) (88,1.8627e-10) (89,1.74097e-10) (90,1.55496e-10) (91,1.32893e-10) (92,1.47524e-10) (93,1.55423e-10) (94,1.58178e-10) (95,1.32418e-10) (96,1.28989e-10) (97,1.10619e-10) (98,1.38373e-10) (99,1.52336e-10) (100,1.70057e-10) (101,1.54174e-10) (102,1.47555e-10) (103,1.30314e-10) (104,1.13048e-10) (105,1.30447e-10) (106,1.29806e-10) (107,1.26449e-10) (108,1.11215e-10) (109,8.92889e-11) (110,8.27651e-11) (111,7.20063e-11) (112,7.49386e-11) (113,6.81075e-11) (114,6.5471e-11) (115,5.92236e-11) (116,5.61338e-11) (117,5.2406e-11) (118,4.94636e-11) (119,4.74515e-11) (120,5.09963e-11) (121,4.86416e-11) (122,4.98403e-11) (123,5.00231e-11) (124,4.35717e-11) (125,3.79609e-11) (126,3.56087e-11) (127,3.9059e-11) (128,3.55994e-11) (129,3.65563e-11) (130,2.90932e-11) (131,2.55277e-11) (132,2.35567e-11) (133,2.3073e-11) (134,2.30081e-11) (135,2.27377e-11) (136,2.14128e-11) (137,1.69806e-11) (138,1.55023e-11) (139,1.67678e-11) (140,1.83407e-11) (141,1.82126e-11) (142,1.58987e-11) (143,1.43426e-11) (144,1.39792e-11) (145,1.32384e-11) (146,1.31277e-11) (147,1.23518e-11) (148,1.17775e-11) (149,1.15558e-11) (150,9.89433e-12) (151,9.35072e-12) (152,8.33231e-12) (153,8.28145e-12) (154,6.86258e-12) (155,7.04856e-12) (156,7.62634e-12) (157,7.79785e-12) (158,7.24065e-12) (159,6.5664e-12) (160,5.81843e-12) (161,6.33331e-12) (162,6.36275e-12) (163,6.82417e-12) (164,6.84614e-12) (165,6.77657e-12) (166,6.01736e-12) (167,5.11885e-12) (168,5.33949e-12) (169,5.05103e-12) (170,5.05405e-12)};
\addplot [color=mplcolor4, mark=none, line width=1.20pt]
  coordinates {(1,0.00399104) (2,0.000400055) (3,5.62306e-05) (4,1.05213e-05) (5,3.13581e-06) (6,1.68352e-06) (7,8.40948e-07) (8,4.30005e-07) (9,2.50711e-07) (10,9.68974e-08) (11,6.62617e-08) (12,3.07769e-08) (13,2.3194e-08) (14,1.40612e-08) (15,7.01093e-09) (16,6.86812e-09) (17,3.53539e-09) (18,2.73543e-09) (19,1.46288e-09) (20,8.50557e-10) (21,8.80883e-10) (22,4.73047e-10) (23,3.56737e-10) (24,2.04305e-10) (25,1.57213e-10) (26,1.09824e-10) (27,6.71165e-11) (28,5.72714e-11) (29,3.04977e-11) (30,2.71379e-11) (31,1.68902e-11) (32,1.04232e-11) (33,9.44909e-12) (34,5.62245e-12) (35,4.46848e-12) (36,2.87153e-12) (37,1.98307e-12) (38,1.52473e-12) (39,9.58986e-13) (40,8.41645e-13) (41,4.48208e-13) (42,3.57862e-13) (43,2.80093e-13) (44,1.68152e-13) (45,1.52428e-13) (46,7.98967e-14) (47,7.1751e-14) (48,4.83022e-14) (49,3.31452e-14) (50,2.62815e-14) (51,1.56216e-14) (52,1.41647e-14) (53,7.74034e-15) (54,6.50131e-15) (55,4.56209e-15) (56,2.83925e-15) (57,2.68049e-15) (58,1.41366e-15) (59,1.28279e-15) (60,8.30599e-16) (61,5.38512e-16) (62,5.09063e-16) (63,2.62447e-16) (64,2.50046e-16) (65,1.53599e-16) (66,1.11847e-16) (67,8.58723e-17) (68,5.10091e-17) (69,4.6689e-17) (70,2.875e-17) (71,2.07309e-17) (72,1.64931e-17) (73,9.64796e-18) (74,8.71061e-18) (75,5.34401e-18) (76,4.24121e-18) (77,2.82219e-18) (78,1.94496e-18) (79,1.52894e-18) (80,1.00293e-18) (81,8.18468e-19) (82,5.18785e-19) (83,3.84741e-19) (84,2.6606e-19) (85,1.91263e-19) (86,1.52231e-19) (87,9.67758e-20) (88,7.31387e-20) (89,5.20486e-20) (90,3.28098e-20) (91,2.88466e-20) (92,1.78859e-20) (93,1.41268e-20) (94,9.28065e-21) (95,6.70161e-21) (96,4.85414e-21) (97,3.29615e-21) (98,2.78647e-21) (99,1.58314e-21) (100,1.31057e-21) (101,8.09095e-22) (102,6.17913e-22) (103,5.08269e-22) (104,2.90424e-22) (105,2.42503e-22) (106,1.50868e-22) (107,1.16833e-22) (108,8.67821e-23) (109,5.27219e-23) (110,4.53708e-23) (111,2.66859e-23) (112,2.21354e-23) (113,1.47642e-23) (114,9.62222e-24) (115,8.21318e-24) (116,4.88746e-24) (117,3.92071e-24) (118,2.58134e-24) (119,1.72889e-24) (120,1.46779e-24) (121,8.81606e-25) (122,7.11327e-25) (123,4.47399e-25) (124,3.20226e-25) (125,2.40483e-25) (126,1.47384e-25) (127,1.27739e-25) (128,7.66034e-26) (129,5.90624e-26) (130,3.92338e-26) (131,2.58121e-26) (132,2.21915e-26) (133,1.31975e-26) (134,1.01406e-26) (135,6.77387e-27) (136,4.80946e-27) (137,3.37883e-27) (138,2.22557e-27) (139,1.73842e-27) (140,1.15933e-27) (141,8.20854e-28) (142,5.41181e-28) (143,3.72878e-28) (144,3.01429e-28) (145,1.84674e-28) (146,1.3735e-28) (147,8.70858e-29) (148,6.34688e-29) (149,4.75975e-29) (150,2.88905e-29) (151,2.29799e-29) (152,1.35048e-29) (153,1.07753e-29) (154,7.13998e-30) (155,4.6434e-30) (156,3.655e-30) (157,2.25943e-30) (158,1.65178e-30) (159,1.07644e-30) (160,7.31127e-31) (161,5.83593e-31) (162,3.45921e-31) (163,2.56908e-31) (164,1.66349e-31) (165,1.20039e-31) (166,8.37432e-32) (167,5.27707e-32) (168,3.99414e-32) (169,2.69875e-32) (170,1.81932e-32)};
\addplot [color=mplcolor5, dotted, mark=none, line width=0.80pt, forget plot]
  coordinates {(170,0) (170,1)};
\addlegendentry{Spectral ($N=512$)}
\addlegendentry{Spectral ($N=128$)}
\addlegendentry{Lag-PINN ($N_t=1$, mlp)}
\addlegendentry{Lag-PINN ($N_t=8$, mlp)}
\addlegendentry{PINN (classical)}
\end{axis}
\end{tikzpicture}


==> figures/euler/vortex_merger_flow_maps.tex <==
{\pgfplotsset{compat=1.18}
\definecolor{mplcolor0}{rgb}{0.254900,0.411760,0.882350}
\pgfplotsset{colormap={turbo}{rgb255(0.0000)=(48,18,59) rgb255(0.0159)=(53,30,88) rgb255(0.0317)=(57,42,115) rgb255(0.0476)=(61,53,139) rgb255(0.0635)=(64,64,162) rgb255(0.0794)=(66,75,181) rgb255(0.0952)=(68,86,199) rgb255(0.1111)=(70,97,214) rgb255(0.1270)=(70,107,227) rgb255(0.1429)=(71,118,238) rgb255(0.1587)=(70,128,246) rgb255(0.1746)=(69,138,252) rgb255(0.1905)=(66,148,255) rgb255(0.2063)=(61,158,254) rgb255(0.2222)=(55,168,250) rgb255(0.2381)=(47,178,244) rgb255(0.2540)=(39,190,233) rgb255(0.2698)=(32,199,223) rgb255(0.2857)=(27,208,213) rgb255(0.3016)=(24,215,202) rgb255(0.3175)=(24,222,192) rgb255(0.3333)=(26,228,182) rgb255(0.3492)=(32,234,172) rgb255(0.3651)=(42,239,161) rgb255(0.3810)=(53,243,148) rgb255(0.3968)=(67,247,135) rgb255(0.4127)=(82,250,122) rgb255(0.4286)=(97,252,108) rgb255(0.4444)=(113,254,95) rgb255(0.4603)=(128,255,83) rgb255(0.4762)=(143,255,73) rgb255(0.4921)=(156,254,64) rgb255(0.5079)=(169,251,57) rgb255(0.5238)=(180,248,54) rgb255(0.5397)=(190,244,52) rgb255(0.5556)=(200,239,52) rgb255(0.5714)=(210,233,53) rgb255(0.5873)=(219,226,54) rgb255(0.6032)=(227,219,56) rgb255(0.6190)=(235,211,57) rgb255(0.6349)=(241,203,58) rgb255(0.6508)=(246,195,58) rgb255(0.6667)=(250,186,57) rgb255(0.6825)=(252,177,54) rgb255(0.6984)=(254,167,50) rgb255(0.7143)=(254,155,45) rgb255(0.7302)=(254,144,41) rgb255(0.7460)=(252,132,35) rgb255(0.7619)=(249,117,29) rgb255(0.7778)=(245,105,24) rgb255(0.7937)=(241,93,19) rgb255(0.8095)=(236,83,15) rgb255(0.8254)=(231,73,12) rgb255(0.8413)=(225,65,9) rgb255(0.8571)=(218,57,7) rgb255(0.8730)=(210,49,5) rgb255(0.8889)=(202,42,4) rgb255(0.9048)=(193,35,2) rgb255(0.9206)=(183,29,2) rgb255(0.9365)=(172,23,1) rgb255(0.9524)=(161,18,1) rgb255(0.9683)=(149,13,1) rgb255(0.9841)=(136,8,2) rgb255(1.0000)=(122,4,3)}}
\begin{tikzpicture}
\begin{axis}[
  at={(0.0083\figurewidth, 0.5299\figureheight)},
  anchor=south west,
  width=0.1207\figurewidth,
  height=0.3319\figureheight,
  title={submap $\submap_0^{1}$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xtick=\empty,
  ytick=\empty,
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=1,
  ymin=0, ymax=1
] {vortex_merger_flow_maps_001.png};
\end{axis}

\begin{axis}[
  at={(0.1785\figurewidth, 0.5299\figureheight)},
  anchor=south west,
  width=0.1207\figurewidth,
  height=0.3319\figureheight,
  title={submap $\submap_1^{2}$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xtick=\empty,
  ytick=\empty,
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=1,
  ymin=0, ymax=1
] {vortex_merger_flow_maps_002.png};
\end{axis}

\begin{axis}[
  at={(0.0083\figurewidth, 0.0227\figureheight)},
  anchor=south west,
  width=0.1207\figurewidth,
  height=0.3319\figureheight,
  title={submap $\submap_2^{3}$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xtick=\empty,
  ytick=\empty,
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=1,
  ymin=0, ymax=1
] {vortex_merger_flow_maps_003.png};
\end{axis}

\begin{axis}[
  at={(0.1785\figurewidth, 0.0227\figureheight)},
  anchor=south west,
  width=0.1207\figurewidth,
  height=0.3319\figureheight,
  title={submap $\submap_3^{4}$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xtick=\empty,
  ytick=\empty,
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=1,
  ymin=0, ymax=1
] {vortex_merger_flow_maps_004.png};
\end{axis}

\begin{axis}[
  at={(0.3159\figurewidth, 0.0373\figureheight)},
  anchor=south west,
  width=0.2979\figurewidth,
  height=0.8188\figureheight,
  title={Composed map $\submap_{0}^{4}=\submap_{0}^{1}\circ\submap_{1}^{2}\circ\submap_{2}^{3}\circ\submap_{3}^{4}$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xtick=\empty,
  ytick=\empty,
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=1,
  ymin=0, ymax=1
] {vortex_merger_flow_maps_005.png};
\end{axis}

\begin{axis}[
  at={(0.6402\figurewidth, 0.0373\figureheight)},
  anchor=south west,
  width=0.2979\figurewidth,
  height=0.8188\figureheight,
  title={Vorticity $\omega(4,\cdot)=\omega_0\circ\submap_{0}^{4}$},
  xmin=0, xmax=0.996094,
  ymin=0, ymax=0.996094,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69743,
  colormap name=turbo,
  colorbar,
  colorbar style={width=0.0132\figurewidth},
  title style={font=\tiny, at={(0.5,1)}, anchor=south, yshift=-5pt},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.996094,
  ymin=0, ymax=0.996094
] {vortex_merger_flow_maps_006.png};
\end{axis}
\node[anchor=north, text=mplcolor0] at (0.1537\figurewidth, 1.0473\figureheight) {learned neural submaps};
\end{tikzpicture}
}


==> figures/euler/vorticity_final_time_comparison.tex <==
{\pgfplotsset{compat=1.18}
\pgfplotsset{colormap={turbo}{rgb255(0.0000)=(48,18,59) rgb255(0.0159)=(53,30,88) rgb255(0.0317)=(57,42,115) rgb255(0.0476)=(61,53,139) rgb255(0.0635)=(64,64,162) rgb255(0.0794)=(66,75,181) rgb255(0.0952)=(68,86,199) rgb255(0.1111)=(70,97,214) rgb255(0.1270)=(70,107,227) rgb255(0.1429)=(71,118,238) rgb255(0.1587)=(70,128,246) rgb255(0.1746)=(69,138,252) rgb255(0.1905)=(66,148,255) rgb255(0.2063)=(61,158,254) rgb255(0.2222)=(55,168,250) rgb255(0.2381)=(47,178,244) rgb255(0.2540)=(39,190,233) rgb255(0.2698)=(32,199,223) rgb255(0.2857)=(27,208,213) rgb255(0.3016)=(24,215,202) rgb255(0.3175)=(24,222,192) rgb255(0.3333)=(26,228,182) rgb255(0.3492)=(32,234,172) rgb255(0.3651)=(42,239,161) rgb255(0.3810)=(53,243,148) rgb255(0.3968)=(67,247,135) rgb255(0.4127)=(82,250,122) rgb255(0.4286)=(97,252,108) rgb255(0.4444)=(113,254,95) rgb255(0.4603)=(128,255,83) rgb255(0.4762)=(143,255,73) rgb255(0.4921)=(156,254,64) rgb255(0.5079)=(169,251,57) rgb255(0.5238)=(180,248,54) rgb255(0.5397)=(190,244,52) rgb255(0.5556)=(200,239,52) rgb255(0.5714)=(210,233,53) rgb255(0.5873)=(219,226,54) rgb255(0.6032)=(227,219,56) rgb255(0.6190)=(235,211,57) rgb255(0.6349)=(241,203,58) rgb255(0.6508)=(246,195,58) rgb255(0.6667)=(250,186,57) rgb255(0.6825)=(252,177,54) rgb255(0.6984)=(254,167,50) rgb255(0.7143)=(254,155,45) rgb255(0.7302)=(254,144,41) rgb255(0.7460)=(252,132,35) rgb255(0.7619)=(249,117,29) rgb255(0.7778)=(245,105,24) rgb255(0.7937)=(241,93,19) rgb255(0.8095)=(236,83,15) rgb255(0.8254)=(231,73,12) rgb255(0.8413)=(225,65,9) rgb255(0.8571)=(218,57,7) rgb255(0.8730)=(210,49,5) rgb255(0.8889)=(202,42,4) rgb255(0.9048)=(193,35,2) rgb255(0.9206)=(183,29,2) rgb255(0.9365)=(172,23,1) rgb255(0.9524)=(161,18,1) rgb255(0.9683)=(149,13,1) rgb255(0.9841)=(136,8,2) rgb255(1.0000)=(122,4,3)}}
\begin{tikzpicture}
\begin{axis}[
  xlabel={$x$},
  ylabel={$y$},
  at={(0.0172\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Spectral},
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188,
  xtick=\empty,
  ytick=\empty,
  point meta min=-2.8,
  point meta max=2.8,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188
] {vorticity_final_time_comparison_001.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.2023\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Lag-PINN ($N_t=1$, mlp)},
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188,
  xtick=\empty,
  ytick=\empty,
  point meta min=-2.8,
  point meta max=2.8,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188
] {vorticity_final_time_comparison_002.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.3874\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Lag-PINN ($N_t=8$, mlp)},
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188,
  xtick=\empty,
  ytick=\empty,
  point meta min=-2.8,
  point meta max=2.8,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188
] {vorticity_final_time_comparison_003.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.5725\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={PINN (classical)},
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188,
  xtick=\empty,
  ytick=\empty,
  point meta min=-2.8,
  point meta max=2.8,
  colormap name=turbo,
  colorbar,
  colorbar style={width=0.0101\figurewidth},
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.992188,
  ymin=0, ymax=0.992188
] {vorticity_final_time_comparison_004.png};
\end{axis}
\end{tikzpicture}
}


==> figures/euler/vorticity_final_time_comparison_vortex.tex <==
{\pgfplotsset{compat=1.18}
\pgfplotsset{colormap={turbo}{rgb255(0.0000)=(48,18,59) rgb255(0.0159)=(53,30,88) rgb255(0.0317)=(57,42,115) rgb255(0.0476)=(61,53,139) rgb255(0.0635)=(64,64,162) rgb255(0.0794)=(66,75,181) rgb255(0.0952)=(68,86,199) rgb255(0.1111)=(70,97,214) rgb255(0.1270)=(70,107,227) rgb255(0.1429)=(71,118,238) rgb255(0.1587)=(70,128,246) rgb255(0.1746)=(69,138,252) rgb255(0.1905)=(66,148,255) rgb255(0.2063)=(61,158,254) rgb255(0.2222)=(55,168,250) rgb255(0.2381)=(47,178,244) rgb255(0.2540)=(39,190,233) rgb255(0.2698)=(32,199,223) rgb255(0.2857)=(27,208,213) rgb255(0.3016)=(24,215,202) rgb255(0.3175)=(24,222,192) rgb255(0.3333)=(26,228,182) rgb255(0.3492)=(32,234,172) rgb255(0.3651)=(42,239,161) rgb255(0.3810)=(53,243,148) rgb255(0.3968)=(67,247,135) rgb255(0.4127)=(82,250,122) rgb255(0.4286)=(97,252,108) rgb255(0.4444)=(113,254,95) rgb255(0.4603)=(128,255,83) rgb255(0.4762)=(143,255,73) rgb255(0.4921)=(156,254,64) rgb255(0.5079)=(169,251,57) rgb255(0.5238)=(180,248,54) rgb255(0.5397)=(190,244,52) rgb255(0.5556)=(200,239,52) rgb255(0.5714)=(210,233,53) rgb255(0.5873)=(219,226,54) rgb255(0.6032)=(227,219,56) rgb255(0.6190)=(235,211,57) rgb255(0.6349)=(241,203,58) rgb255(0.6508)=(246,195,58) rgb255(0.6667)=(250,186,57) rgb255(0.6825)=(252,177,54) rgb255(0.6984)=(254,167,50) rgb255(0.7143)=(254,155,45) rgb255(0.7302)=(254,144,41) rgb255(0.7460)=(252,132,35) rgb255(0.7619)=(249,117,29) rgb255(0.7778)=(245,105,24) rgb255(0.7937)=(241,93,19) rgb255(0.8095)=(236,83,15) rgb255(0.8254)=(231,73,12) rgb255(0.8413)=(225,65,9) rgb255(0.8571)=(218,57,7) rgb255(0.8730)=(210,49,5) rgb255(0.8889)=(202,42,4) rgb255(0.9048)=(193,35,2) rgb255(0.9206)=(183,29,2) rgb255(0.9365)=(172,23,1) rgb255(0.9524)=(161,18,1) rgb255(0.9683)=(149,13,1) rgb255(0.9841)=(136,8,2) rgb255(1.0000)=(122,4,3)}}
\begin{tikzpicture}
\begin{axis}[
  xlabel={$x$},
  ylabel={$y$},
  at={(0.0172\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Spectral ($N=512$)},
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69966,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047
] {vorticity_final_time_comparison_001_vortex.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.2023\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Spectral ($N=128$)},
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69966,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047
] {vorticity_final_time_comparison_002_vortex.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.3874\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Lag-PINN ($N_t=1$, mlp)},
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69966,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047
] {vorticity_final_time_comparison_003_vortex.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.5725\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={Lag-PINN ($N_t=8$, mlp)},
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69966,
  colormap name=turbo,
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047
] {vorticity_final_time_comparison_004_vortex.png};
\end{axis}

\begin{axis}[
  xlabel={$x$},
  at={(0.7576\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.1834\figurewidth,
  height=0.8312\figureheight,
  title={PINN (classical)},
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=5.69966,
  colormap name=turbo,
  colorbar,
  colorbar style={width=0.0101\figurewidth},
  title style={font=\tiny},
  label style={font=\tiny},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=0.998047,
  ymin=0, ymax=0.998047
] {vorticity_final_time_comparison_005_vortex.png};
\end{axis}
\end{tikzpicture}
}


==> figures/vlasov_poisson/landau_damping_cons_energy.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  title={Total energy},
  xmin=-0.885, xmax=25.185,
  ymin=1.99227e-07, ymax=0.0141476,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,1.64518e-06) (0.6,5.70099e-06) (0.9,1.00547e-05) (1.2,1.25972e-05) (1.5,1.23982e-05) (1.8,1.01268e-05) (2.15,7.14137e-06) (2.45,6.0591e-06) (2.75,6.80003e-06) (3.05,8.60093e-06) (3.35,1.01958e-05) (3.65,1.06604e-05) (3.95,9.92443e-06) (4.25,8.67629e-06) (4.55,7.80316e-06) (4.85,7.79955e-06) (5.15,8.52826e-06) (5.45,9.41793e-06) (5.75,9.89538e-06) (6.1,9.66933e-06) (6.4,9.07967e-06) (6.7,8.58426e-06) (7,8.48382e-06) (7.3,8.77648e-06) (7.6,9.21459e-06) (7.9,9.50456e-06) (8.2,9.49859e-06) (8.5,9.26018e-06) (8.8,8.98515e-06) (9.1,8.85474e-06) (9.4,8.92581e-06) (9.7,9.11952e-06) (10.05,9.31563e-06) (10.35,9.34946e-06) (10.65,9.26191e-06) (10.95,9.1323e-06) (11.25,9.04971e-06) (11.55,9.05669e-06) (11.85,9.13276e-06) (12.15,9.21969e-06) (12.45,9.2644e-06) (12.75,9.24986e-06) (13.05,9.19777e-06) (13.35,9.14758e-06) (13.65,9.1293e-06) (13.95,9.1478e-06) (14.3,9.1916e-06) (14.6,9.21998e-06) (14.9,9.22476e-06) (15.2,9.20859e-06) (15.5,9.18544e-06) (15.8,9.17022e-06) (16.1,9.17014e-06) (16.4,9.18239e-06) (16.7,9.19788e-06) (17,9.20764e-06) (17.3,9.20769e-06) (17.6,9.20012e-06) (17.9,9.19065e-06) (18.25,9.18446e-06) (18.55,9.18581e-06) (18.85,9.19161e-06) (19.15,9.19811e-06) (19.45,9.20188e-06) (19.75,9.20148e-06) (20.05,9.19784e-06) (20.35,9.1934e-06) (20.65,9.19062e-06) (20.95,9.19076e-06) (21.25,9.19341e-06) (21.55,9.19693e-06) (21.85,9.1994e-06) (22.2,9.19947e-06) (22.5,9.19735e-06) (22.8,9.19458e-06) (23.1,9.19273e-06) (23.4,9.19276e-06) (23.7,9.19453e-06) (24,9.19697e-06)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,2.26616e-05) (0.607595,9.08704e-05) (0.911392,9.56784e-05) (1.21519,0.000119862) (1.51899,0.000105024) (1.82278,3.27665e-05) (2.12658,4.30698e-05) (2.43038,0.000147557) (2.73418,0.000152028) (3.03797,4.8726e-05) (3.34177,0.000105214) (3.64557,0.000255257) (3.94937,0.000269478) (4.25316,0.000413423) (4.55696,0.000427492) (4.86076,0.000475567) (5.16456,0.000481872) (5.46835,0.000442098) (5.77215,0.000425347) (6.07595,0.000452267) (6.37975,0.000480782) (6.68354,0.000484166) (6.98734,0.000484587) (7.29114,0.000513181) (7.59494,0.000557194) (7.89873,0.0005839) (8.20253,0.000650973) (8.50633,0.000632534) (8.81013,0.000616159) (9.11392,0.00059964) (9.41772,0.000605677) (9.72152,0.000637746) (10.0253,0.00065906) (10.3291,0.000650184) (10.6329,0.000642254) (10.9367,0.000668435) (11.2405,0.000710281) (11.5443,0.000719605) (11.8481,0.000696374) (12.1519,0.000704115) (12.4557,0.000716999) (12.7595,0.000708878) (13.0633,0.000699687) (13.3671,0.00069906) (13.6709,0.00069403) (13.9747,0.000684107) (14.2785,0.0006803) (14.5823,0.000681419) (14.8861,0.000677359) (15.1899,0.000672413) (15.4937,0.000677626) (15.7975,0.000680445) (16.1013,0.000686432) (16.4051,0.000683078) (16.7089,0.000663497) (17.0127,0.000658602) (17.3165,0.000673906) (17.6203,0.000696692) (17.9241,0.000709082) (18.2278,0.000701872) (18.5316,0.000681789) (18.8354,0.000665524) (19.1392,0.000663194) (19.443,0.000666369) (19.7468,0.000660631) (20.0506,0.000640032) (20.3544,0.000620675) (20.6582,0.000622614) (20.962,0.000636112) (21.2658,0.000635) (21.5696,0.000618221) (21.8734,0.000604451) (22.1772,0.000606624) (22.481,0.000617398) (22.7848,0.000619071) (23.0886,0.000606432) (23.3924,0.000596614) (23.6962,0.000606904) (24,0.000607833)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,2.03891e-06) (0.607595,5.93e-07) (0.911392,5.17075e-06) (1.21519,9.28865e-06) (1.51899,8.2739e-06) (1.82278,6.70321e-06) (2.12658,1.27029e-05) (2.43038,9.72486e-06) (2.73418,2.95801e-06) (3.03797,3.31026e-07) (3.34177,4.40985e-06) (3.64557,2.4416e-06) (3.94937,3.10013e-06) (4.25316,1.1194e-06) (4.55696,2.21681e-06) (4.86076,3.56417e-06) (5.16456,4.36789e-06) (5.46835,4.46077e-06) (5.77215,4.75851e-06) (6.07595,4.49314e-06) (6.37975,5.0273e-06) (6.68354,4.92796e-06) (6.98734,4.046e-06) (7.29114,2.98364e-06) (7.59494,1.55728e-06) (7.89873,2.70175e-06) (8.20253,4.02458e-06) (8.50633,4.42207e-06) (8.81013,4.87124e-06) (9.11392,5.39716e-06) (9.41772,5.42368e-06) (9.72152,5.33571e-06) (10.0253,5.24933e-06) (10.3291,5.33981e-06) (10.6329,5.35868e-06) (10.9367,5.3237e-06) (11.2405,5.59865e-06) (11.5443,5.51772e-06) (11.8481,5.56256e-06) (12.1519,5.84489e-06) (12.4557,5.75506e-06) (12.7595,5.73322e-06) (13.0633,5.94411e-06) (13.3671,6.0133e-06) (13.6709,5.89682e-06) (13.9747,5.79606e-06) (14.2785,5.80206e-06) (14.5823,5.70616e-06) (14.8861,5.52421e-06) (15.1899,5.48326e-06) (15.4937,5.58482e-06) (15.7975,5.65763e-06) (16.1013,5.69624e-06) (16.4051,5.7972e-06) (16.7089,5.61974e-06) (17.0127,5.46082e-06) (17.3165,5.39747e-06) (17.6203,5.34213e-06) (17.9241,5.34479e-06) (18.2278,5.34108e-06) (18.5316,5.33243e-06) (18.8354,5.28088e-06) (19.1392,5.15868e-06) (19.443,5.02869e-06) (19.7468,4.93415e-06) (20.0506,4.99189e-06) (20.3544,5.02789e-06) (20.6582,5.02124e-06) (20.962,5.02425e-06) (21.2658,5.05133e-06) (21.5696,5.0698e-06) (21.8734,5.07658e-06) (22.1772,5.08247e-06) (22.481,5.08514e-06) (22.7848,5.07486e-06) (23.0886,5.06543e-06) (23.3924,5.06412e-06) (23.6962,5.04301e-06) (24,5.01256e-06)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.00126347) (0.607595,0.0015822) (0.911392,0.002059) (1.21519,0.0026346) (1.51899,0.00302006) (1.82278,0.00309401) (2.12658,0.0029535) (2.43038,0.00278092) (2.73418,0.00268311) (3.03797,0.00261855) (3.34177,0.0024398) (3.64557,0.00199934) (3.94937,0.00124869) (4.25316,0.00028433) (4.55696,0.000677905) (4.86076,0.00139089) (5.16456,0.00168701) (5.46835,0.00155471) (5.77215,0.0011409) (6.07595,0.000681643) (6.37975,0.000401825) (6.68354,0.000434143) (6.98734,0.0007894) (7.29114,0.00137971) (7.59494,0.00207298) (7.89873,0.00274965) (8.20253,0.00333896) (8.50633,0.0038259) (8.81013,0.00423362) (9.11392,0.00459615) (9.41772,0.0049376) (9.72152,0.005267) (10.0253,0.00558619) (10.3291,0.00590098) (10.6329,0.00622586) (10.9367,0.00657892) (11.2405,0.00697048) (11.5443,0.00739205) (11.8481,0.00781149) (12.1519,0.00817712) (12.4557,0.00842916) (12.7595,0.00851464) (13.0633,0.00840046) (13.3671,0.00808076) (13.6709,0.00757724) (13.9747,0.0069334) (14.2785,0.00620545) (14.5823,0.00545266) (14.8861,0.00472938) (15.1899,0.00407977) (15.4937,0.0035353) (15.7975,0.00311466) (16.1013,0.00282496) (16.4051,0.00266384) (16.7089,0.00262159) (17.0127,0.00268306) (17.3165,0.00282932) (17.6203,0.00303903) (17.9241,0.0032896) (18.2278,0.00355835) (18.5316,0.00382348) (18.8354,0.00406503) (19.1392,0.00426559) (19.443,0.00441086) (19.7468,0.00448997) (20.0506,0.00449555) (20.3544,0.00442365) (20.6582,0.00427347) (20.962,0.004047) (21.2658,0.00374859) (21.5696,0.00338443) (21.8734,0.00296213) (22.1772,0.0024902) (22.481,0.0019777) (22.7848,0.0014338) (23.0886,0.000867561) (23.3924,0.000287671) (23.6962,0.000297696) (24,0.000880959)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_cons_l2.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  title={$L^2$ norm},
  xmin=-0.885, xmax=25.185,
  ymin=1.95317e-17, ymax=0.0784223,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,6.66134e-16) (0.6,1.55431e-15) (0.9,2.44249e-15) (1.2,2.88658e-15) (1.5,3.77476e-15) (1.8,4.66294e-15) (2.15,5.55112e-15) (2.45,6.43929e-15) (2.75,7.10543e-15) (3.05,7.99361e-15) (3.35,8.88178e-15) (3.65,9.54792e-15) (3.95,9.99201e-15) (4.25,1.08802e-14) (4.55,1.17684e-14) (4.85,1.26565e-14) (5.15,1.33227e-14) (5.45,1.42109e-14) (5.75,1.4877e-14) (6.1,1.57652e-14) (6.4,1.64313e-14) (6.7,1.73195e-14) (7,1.84297e-14) (7.3,1.88738e-14) (7.6,1.95399e-14) (7.9,2.04281e-14) (8.2,2.10942e-14) (8.5,2.17604e-14) (8.8,2.28706e-14) (9.1,2.35367e-14) (9.4,2.4647e-14) (9.7,2.53131e-14) (10.05,2.62013e-14) (10.35,2.68674e-14) (10.65,2.75335e-14) (10.95,2.84217e-14) (11.25,2.93099e-14) (11.55,2.9976e-14) (11.85,3.06422e-14) (12.15,3.13083e-14) (12.45,3.21965e-14) (12.75,3.28626e-14) (13.05,3.37508e-14) (13.35,3.4639e-14) (13.65,3.53051e-14) (13.95,3.59712e-14) (14.3,3.68594e-14) (14.6,3.75255e-14) (14.9,3.81917e-14) (15.2,3.90799e-14) (15.5,3.9968e-14) (15.8,4.04121e-14) (16.1,4.15223e-14) (16.4,4.21885e-14) (16.7,4.30767e-14) (17,4.37428e-14) (17.3,4.44089e-14) (17.6,4.52971e-14) (17.9,4.64073e-14) (18.25,4.70735e-14) (18.55,4.79616e-14) (18.85,4.88498e-14) (19.15,4.92939e-14) (19.45,5.01821e-14) (19.75,5.12923e-14) (20.05,5.17364e-14) (20.35,5.24025e-14) (20.65,5.32907e-14) (20.95,5.39568e-14) (21.25,5.50671e-14) (21.55,5.57332e-14) (21.85,5.63993e-14) (22.2,5.75096e-14) (22.5,5.81757e-14) (22.8,5.90639e-14) (23.1,5.973e-14) (23.4,6.06182e-14) (23.7,6.12843e-14) (24,6.21725e-14)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,5.37335e-05) (0.607595,0.000126964) (0.911392,0.000169225) (1.21519,0.000197766) (1.51899,0.000189713) (1.82278,0.000147737) (2.12658,0.000158003) (2.43038,0.000225564) (2.73418,0.000223548) (3.03797,0.000130624) (3.34177,0.000131084) (3.64557,0.000226444) (3.94937,0.000256126) (4.25316,0.000353519) (4.55696,0.000368082) (4.86076,0.00041264) (5.16456,0.0004362) (5.46835,0.000429402) (5.77215,0.000438457) (6.07595,0.000479285) (6.37975,0.000517144) (6.68354,0.00052518) (6.98734,0.000523799) (7.29114,0.000547119) (7.59494,0.000579137) (7.89873,0.000572203) (8.20253,0.000612664) (8.50633,0.000593556) (8.81013,0.000575636) (9.11392,0.000567364) (9.41772,0.000576963) (9.72152,0.000599495) (10.0253,0.000614834) (10.3291,0.000617147) (10.6329,0.000624064) (10.9367,0.000651569) (11.2405,0.000688798) (11.5443,0.00070231) (11.8481,0.00068447) (12.1519,0.000689127) (12.4557,0.000701343) (12.7595,0.000703274) (13.0633,0.000696501) (13.3671,0.000690172) (13.6709,0.000683416) (13.9747,0.000676794) (14.2785,0.000675074) (14.5823,0.000677799) (14.8861,0.000678333) (15.1899,0.000675474) (15.4937,0.000675323) (15.7975,0.000675974) (16.1013,0.000684074) (16.4051,0.000688246) (16.7089,0.000668945) (17.0127,0.000655741) (17.3165,0.000663387) (17.6203,0.000684784) (17.9241,0.000700624) (18.2278,0.00069687) (18.5316,0.000676375) (18.8354,0.000655291) (19.1392,0.000647284) (19.443,0.000649765) (19.7468,0.000647341) (20.0506,0.000622841) (20.3544,0.000605967) (20.6582,0.000608886) (20.962,0.000620453) (21.2658,0.000621896) (21.5696,0.00061027) (21.8734,0.000596181) (22.1772,0.000589755) (22.481,0.00059089) (22.7848,0.000591739) (23.0886,0.0005875) (23.3924,0.000583427) (23.6962,0.000587017) (24,0.00058562)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,7.77156e-16) (0.607595,3.33067e-16) (0.911392,7.77156e-16) (1.21519,4.44089e-16) (1.51899,4.44089e-16) (1.82278,1e-16) (2.12658,1.11022e-16) (2.43038,4.44089e-16) (2.73418,1.11022e-16) (3.03797,4.44089e-16) (3.34177,4.44089e-16) (3.64557,3.33067e-16) (3.94937,1.11022e-16) (4.25316,4.44089e-16) (4.55696,3.33067e-16) (4.86076,7.77156e-16) (5.16456,4.44089e-16) (5.46835,4.44089e-16) (5.77215,4.44089e-16) (6.07595,3.33067e-16) (6.37975,1e-16) (6.68354,4.44089e-16) (6.98734,1.11022e-16) (7.29114,9.99201e-16) (7.59494,4.44089e-16) (7.89873,4.44089e-16) (8.20253,4.44089e-16) (8.50633,1.11022e-16) (8.81013,7.77156e-16) (9.11392,1.11022e-16) (9.41772,4.44089e-16) (9.72152,3.33067e-16) (10.0253,4.44089e-16) (10.3291,4.44089e-16) (10.6329,4.44089e-16) (10.9367,4.44089e-16) (11.2405,1e-16) (11.5443,1.11022e-16) (11.8481,4.44089e-16) (12.1519,1.11022e-16) (12.4557,4.44089e-16) (12.7595,1.33227e-15) (13.0633,1.11022e-16) (13.3671,1.11022e-16) (13.6709,9.99201e-16) (13.9747,4.44089e-16) (14.2785,1.11022e-15) (14.5823,9.99201e-16) (14.8861,1.33227e-15) (15.1899,2.22045e-15) (15.4937,9.99201e-16) (15.7975,6.88338e-15) (16.1013,4.44089e-15) (16.4051,6.43929e-15) (16.7089,2.22045e-15) (17.0127,8.77076e-15) (17.3165,9.21485e-15) (17.6203,3.21965e-15) (17.9241,4.03011e-14) (18.2278,2.09832e-14) (18.5316,1.08802e-14) (18.8354,4.84057e-14) (19.1392,2.30038e-13) (19.443,2.21601e-13) (19.7468,4.59632e-14) (20.0506,8.57092e-14) (20.3544,1.45439e-13) (20.6582,2.22933e-13) (20.962,4.54636e-13) (21.2658,5.85199e-13) (21.5696,3.33622e-13) (21.8734,1.57141e-12) (22.1772,2.25886e-12) (22.481,3.14027e-12) (22.7848,9.8056e-12) (23.0886,1.09979e-12) (23.3924,4.1912e-12) (23.6962,5.07183e-12) (24,6.89004e-12)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.000495555) (0.607595,0.000981951) (0.911392,0.00140763) (1.21519,0.00177401) (1.51899,0.00209788) (1.82278,0.00239144) (2.12658,0.00266203) (2.43038,0.0029198) (2.73418,0.00317811) (3.03797,0.00344369) (3.34177,0.00371031) (3.64557,0.00396756) (3.94937,0.00421717) (4.25316,0.00447755) (4.55696,0.00477058) (4.86076,0.00510313) (5.16456,0.00545998) (5.46835,0.00581287) (5.77215,0.00613826) (6.07595,0.00643195) (6.37975,0.00671265) (6.68354,0.00701294) (6.98734,0.00736282) (7.29114,0.00777449) (7.59494,0.00823572) (7.89873,0.00871451) (8.20253,0.00917185) (8.50633,0.00957616) (8.81013,0.00991296) (9.11392,0.0101868) (9.41772,0.0104163) (9.72152,0.0106254) (10.0253,0.0108352) (10.3291,0.0110588) (10.6329,0.0112999) (10.9367,0.0115543) (11.2405,0.0118138) (11.5443,0.0120685) (11.8481,0.0123105) (12.1519,0.0125341) (12.4557,0.0127364) (12.7595,0.0129167) (13.0633,0.0130757) (13.3671,0.0132147) (13.6709,0.013335) (13.9747,0.013438) (14.2785,0.0135249) (14.5823,0.0135967) (14.8861,0.0136549) (15.1899,0.0137011) (15.4937,0.0137372) (15.7975,0.0137656) (16.1013,0.0137889) (16.4051,0.0138099) (16.7089,0.0138313) (17.0127,0.0138558) (17.3165,0.0138858) (17.6203,0.0139233) (17.9241,0.0139699) (18.2278,0.0140266) (18.5316,0.014094) (18.8354,0.0141721) (19.1392,0.0142603) (19.443,0.0143576) (19.7468,0.0144625) (20.0506,0.014573) (20.3544,0.0146869) (20.6582,0.0148012) (20.962,0.014913) (21.2658,0.0150189) (21.5696,0.015115) (21.8734,0.0151973) (22.1772,0.0152616) (22.481,0.0153032) (22.7848,0.0153172) (23.0886,0.0152986) (23.3924,0.0152417) (23.6962,0.015141) (24,0.0149905)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_cons_mass.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  ylabel={Landau damping},
  title={Mass},
  xmin=-0.885, xmax=25.185,
  ymin=2.10075e-17, ymax=0.0169879,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendlandaudamping,
  legend columns=4
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0.3,1e-16) (0.6,1e-16) (0.9,1e-16) (1.2,1.11022e-16) (1.5,1e-16) (1.8,1.11022e-16) (2.15,1.11022e-16) (2.45,1.11022e-16) (2.75,1.11022e-16) (3.05,1.11022e-16) (3.35,1.11022e-16) (3.65,1.11022e-16) (3.95,1.11022e-16) (4.25,1.11022e-16) (4.55,1.11022e-16) (4.85,1.11022e-16) (5.15,1.11022e-16) (5.45,1.11022e-16) (5.75,1.11022e-16) (6.1,1.11022e-16) (6.4,1.11022e-16) (6.7,1.11022e-16) (7,1.11022e-16) (7.3,1.11022e-16) (7.6,1e-16) (7.9,1e-16) (8.2,1.11022e-16) (8.5,1.11022e-16) (8.8,1.11022e-16) (9.1,1.11022e-16) (9.4,1.11022e-16) (9.7,1.11022e-16) (10.05,1.11022e-16) (10.35,1.11022e-16) (10.65,1.11022e-16) (10.95,1.11022e-16) (11.25,1.11022e-16) (11.55,1.11022e-16) (11.85,1.11022e-16) (12.15,1.11022e-16) (12.45,1.11022e-16) (12.75,1.11022e-16) (13.05,1.11022e-16) (13.35,1.11022e-16) (13.65,1.11022e-16) (13.95,3.33067e-16) (14.3,1.11022e-16) (14.6,1.11022e-16) (14.9,1.11022e-16) (15.2,3.33067e-16) (15.5,1.11022e-16) (15.8,1.11022e-16) (16.1,1.11022e-16) (16.4,1.11022e-16) (16.7,1.11022e-16) (17,1.11022e-16) (17.3,1.11022e-16) (17.6,1.11022e-16) (17.9,1.11022e-16) (18.25,1.11022e-16) (18.55,1.11022e-16) (18.85,1.11022e-16) (19.15,3.33067e-16) (19.45,1.11022e-16) (19.75,1.11022e-16) (20.05,1.11022e-16) (20.35,1.11022e-16) (20.65,1.11022e-16) (20.95,1.11022e-16) (21.25,1.11022e-16) (21.55,3.33067e-16) (21.85,3.33067e-16) (22.2,1.11022e-16) (22.5,1.11022e-16) (22.8,3.33067e-16) (23.1,1.11022e-16) (23.4,1.11022e-16) (23.7,3.33067e-16) (24,1.11022e-16)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0.303797,7.80145e-11) (0.607595,2.25503e-10) (0.911392,3.0385e-10) (1.21519,2.76817e-10) (1.51899,2.49754e-10) (1.82278,2.85465e-10) (2.12658,3.21439e-10) (2.43038,2.77717e-10) (2.73418,1.72337e-10) (3.03797,9.67648e-11) (3.34177,9.4996e-11) (3.64557,1.0606e-10) (3.94937,8.98734e-11) (4.25316,8.85515e-11) (4.55696,1.30182e-10) (4.86076,2.02925e-10) (5.16456,2.43654e-10) (5.46835,2.29435e-10) (5.77215,2.04897e-10) (6.07595,2.08067e-10) (6.37975,2.15403e-10) (6.68354,1.8832e-10) (6.98734,1.4046e-10) (7.29114,1.15233e-10) (7.59494,1.28916e-10) (7.89873,1.51668e-10) (8.20253,1.53574e-10) (8.50633,1.52514e-10) (8.81013,1.71355e-10) (9.11392,2.02837e-10) (9.41772,2.18999e-10) (9.72152,2.08351e-10) (10.0253,1.88701e-10) (10.3291,1.81853e-10) (10.6329,1.83359e-10) (10.9367,1.74796e-10) (11.2405,1.56542e-10) (11.5443,1.45283e-10) (11.8481,1.5439e-10) (12.1519,1.76103e-10) (12.4557,1.82207e-10) (12.7595,1.81921e-10) (13.0633,1.86434e-10) (13.3671,1.97517e-10) (13.6709,2.03161e-10) (13.9747,1.94872e-10) (14.2785,1.80383e-10) (14.5823,1.72355e-10) (14.8861,1.71398e-10) (15.1899,1.68609e-10) (15.4937,1.62903e-10) (15.7975,1.61148e-10) (16.1013,1.64848e-10) (16.4051,1.73082e-10) (16.7089,1.76421e-10) (17.0127,1.75178e-10) (17.3165,1.7393e-10) (17.6203,1.75158e-10) (17.9241,1.75696e-10) (18.2278,1.71414e-10) (18.5316,1.64648e-10) (18.8354,1.6112e-10) (19.1392,1.61276e-10) (19.443,1.60663e-10) (19.7468,1.58505e-10) (20.0506,1.59877e-10) (20.3544,1.61893e-10) (20.6582,1.66312e-10) (20.962,1.68408e-10) (21.2658,1.65954e-10) (21.5696,1.61682e-10) (21.8734,1.59219e-10) (22.1772,1.58328e-10) (22.481,1.56312e-10) (22.7848,1.53255e-10) (23.0886,1.52136e-10) (23.3924,1.53577e-10) (23.6962,1.55651e-10) (24,1.57295e-10)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0.303797,7.62069e-11) (0.607595,2.25282e-10) (0.911392,3.03101e-10) (1.21519,2.79756e-10) (1.51899,2.55125e-10) (1.82278,2.91334e-10) (2.12658,3.27337e-10) (2.43038,2.79129e-10) (2.73418,1.69549e-10) (3.03797,9.48731e-11) (3.34177,9.08161e-11) (3.64557,1.07121e-10) (3.94937,9.9868e-11) (4.25316,9.60837e-11) (4.55696,1.39577e-10) (4.86076,2.11736e-10) (5.16456,2.50778e-10) (5.46835,2.35108e-10) (5.77215,2.08125e-10) (6.07595,2.0724e-10) (6.37975,2.1219e-10) (6.68354,1.85578e-10) (6.98734,1.35932e-10) (7.29114,1.07447e-10) (7.59494,1.16884e-10) (7.89873,1.36812e-10) (8.20253,1.41703e-10) (8.50633,1.42944e-10) (8.81013,1.63525e-10) (9.11392,1.96747e-10) (9.41772,2.12717e-10) (9.72152,1.9961e-10) (10.0253,1.78559e-10) (10.3291,1.70877e-10) (10.6329,1.7009e-10) (10.9367,1.58781e-10) (11.2405,1.39022e-10) (11.5443,1.30291e-10) (11.8481,1.40672e-10) (12.1519,1.56371e-10) (12.4557,1.62836e-10) (12.7595,1.63285e-10) (13.0633,1.69456e-10) (13.3671,1.81033e-10) (13.6709,1.85378e-10) (13.9747,1.76252e-10) (14.2785,1.62898e-10) (14.5823,1.56751e-10) (14.8861,1.56957e-10) (15.1899,1.55193e-10) (15.4937,1.49904e-10) (15.7975,1.48442e-10) (16.1013,1.55187e-10) (16.4051,1.64736e-10) (16.7089,1.69098e-10) (17.0127,1.67812e-10) (17.3165,1.66726e-10) (17.6203,1.68372e-10) (17.9241,1.68748e-10) (18.2278,1.63985e-10) (18.5316,1.56942e-10) (18.8354,1.53712e-10) (19.1392,1.55374e-10) (19.443,1.58105e-10) (19.7468,1.59038e-10) (20.0506,1.59373e-10) (20.3544,1.62079e-10) (20.6582,1.66442e-10) (20.962,1.68763e-10) (21.2658,1.66438e-10) (21.5696,1.62953e-10) (21.8734,1.60172e-10) (22.1772,1.60528e-10) (22.481,1.60833e-10) (22.7848,1.61053e-10) (23.0886,1.58022e-10) (23.3924,1.60628e-10) (23.6962,1.6741e-10) (24,1.62599e-10)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0.303797,0.000134767) (0.607595,0.000271092) (0.911392,0.000386117) (1.21519,0.000473622) (1.51899,0.000537716) (1.82278,0.000596037) (2.12658,0.000669734) (2.43038,0.000767367) (2.73418,0.00088039) (3.03797,0.000994948) (3.34177,0.00110705) (3.64557,0.00122608) (3.94937,0.00136447) (4.25316,0.00152394) (4.55696,0.00168959) (4.86076,0.00183611) (5.16456,0.00194125) (5.46835,0.00199762) (5.77215,0.00201586) (6.07595,0.00201858) (6.37975,0.00202963) (6.68354,0.00206475) (6.98734,0.00212728) (7.29114,0.00220952) (7.59494,0.00229796) (7.89873,0.00237959) (8.20253,0.00244677) (8.50633,0.00249922) (8.81013,0.00254278) (9.11392,0.00258604) (9.41772,0.00263682) (9.72152,0.00269999) (10.0253,0.00277699) (10.3291,0.00286664) (10.6329,0.00296598) (10.9367,0.00307101) (11.2405,0.003177) (11.5443,0.00327879) (11.8481,0.00337117) (12.1519,0.0034494) (12.4557,0.0035097) (12.7595,0.0035497) (13.0633,0.00356873) (13.3671,0.0035677) (13.6709,0.003549) (13.9747,0.00351602) (14.2785,0.00347273) (14.5823,0.00342331) (14.8861,0.00337174) (15.1899,0.00332159) (15.4937,0.00327587) (15.7975,0.00323694) (16.1013,0.00320649) (16.4051,0.00318553) (16.7089,0.0031745) (17.0127,0.00317327) (17.3165,0.00318124) (17.6203,0.00319742) (17.9241,0.00322056) (18.2278,0.00324918) (18.5316,0.0032817) (18.8354,0.00331656) (19.1392,0.00335223) (19.443,0.00338729) (19.7468,0.00342047) (20.0506,0.00345066) (20.3544,0.00347693) (20.6582,0.00349847) (20.962,0.00351464) (21.2658,0.00352487) (21.5696,0.0035287) (21.8734,0.00352571) (22.1772,0.00351549) (22.481,0.00349765) (22.7848,0.00347176) (23.0886,0.00343734) (23.3924,0.00339386) (23.6962,0.00334074) (24,0.0032773)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_cons_momentum.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  title={Momentum},
  xmin=-0.885, xmax=25.185,
  ymin=1.1372e-09, ymax=0.173804,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,2.67823e-09) (0.6,5.10937e-09) (0.9,6.31105e-09) (1.2,6.24912e-09) (1.5,6.00942e-09) (1.8,6.51949e-09) (2.15,7.63834e-09) (2.45,6.82402e-09) (2.75,5.96538e-09) (3.05,5.36923e-09) (3.35,5.36482e-09) (3.65,5.37858e-09) (3.95,5.39808e-09) (4.25,5.3783e-09) (4.55,5.24096e-09) (4.85,5.21441e-09) (5.15,5.44289e-09) (5.45,5.59552e-09) (5.75,5.53516e-09) (6.1,5.53751e-09) (6.4,5.61325e-09) (6.7,5.64324e-09) (7,5.63217e-09) (7.3,5.58647e-09) (7.6,5.51519e-09) (7.9,5.47352e-09) (8.2,5.46935e-09) (8.5,5.45832e-09) (8.8,5.41574e-09) (9.1,5.41528e-09) (9.4,5.4767e-09) (9.7,5.46866e-09) (10.05,5.42261e-09) (10.35,5.42121e-09) (10.65,5.41658e-09) (10.95,5.41368e-09) (11.25,5.46294e-09) (11.55,5.53338e-09) (11.85,5.53018e-09) (12.15,5.48365e-09) (12.45,5.45733e-09) (12.75,5.45463e-09) (13.05,5.44706e-09) (13.35,5.42756e-09) (13.65,5.41604e-09) (13.95,5.4093e-09) (14.3,5.41959e-09) (14.6,5.4358e-09) (14.9,5.43895e-09) (15.2,5.44266e-09) (15.5,5.46183e-09) (15.8,5.48224e-09) (16.1,5.47512e-09) (16.4,5.45035e-09) (16.7,5.43405e-09) (17,5.43045e-09) (17.3,5.43135e-09) (17.6,5.42816e-09) (17.9,5.42373e-09) (18.25,5.42609e-09) (18.55,5.43846e-09) (18.85,5.45128e-09) (19.15,5.45239e-09) (19.45,5.44746e-09) (19.75,5.4463e-09) (20.05,5.44801e-09) (20.35,5.44447e-09) (20.65,5.43518e-09) (20.95,5.42865e-09) (21.25,5.42826e-09) (21.55,5.4324e-09) (21.85,5.43619e-09) (22.2,5.4368e-09) (22.5,5.43841e-09) (22.8,5.44389e-09) (23.1,5.4493e-09) (23.4,5.44747e-09) (23.7,5.4404e-09) (24,5.43565e-09)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.000515649) (0.607595,0.000977739) (0.911392,0.000843857) (1.21519,0.0011377) (1.51899,0.00182072) (1.82278,0.00221606) (2.12658,0.00228171) (2.43038,0.00254211) (2.73418,0.0031981) (3.03797,0.00372935) (3.34177,0.00385609) (3.64557,0.00430325) (3.94937,0.00529131) (4.25316,0.00535287) (4.55696,0.00525176) (4.86076,0.00551551) (5.16456,0.00547833) (5.46835,0.00530078) (5.77215,0.00539099) (6.07595,0.00567553) (6.37975,0.00561297) (6.68354,0.00503198) (6.98734,0.00466075) (7.29114,0.0049822) (7.59494,0.00489202) (7.89873,0.00414763) (8.20253,0.00521695) (8.50633,0.00522276) (8.81013,0.00508881) (9.11392,0.00512018) (9.41772,0.00527486) (9.72152,0.00537477) (10.0253,0.00540357) (10.3291,0.00539208) (10.6329,0.00539105) (10.9367,0.00556346) (11.2405,0.00594656) (11.5443,0.00622148) (11.8481,0.00629789) (12.1519,0.00612532) (12.4557,0.00627282) (12.7595,0.00612229) (13.0633,0.00629196) (13.3671,0.00656975) (13.6709,0.00653705) (13.9747,0.00645762) (14.2785,0.00665495) (14.5823,0.00690833) (14.8861,0.00692867) (15.1899,0.00683434) (15.4937,0.0068435) (15.7975,0.00696964) (16.1013,0.00656202) (16.4051,0.00664318) (16.7089,0.00663361) (17.0127,0.00656463) (17.3165,0.00659312) (17.6203,0.00669331) (17.9241,0.00674895) (18.2278,0.00671786) (18.5316,0.00666584) (18.8354,0.00665994) (19.1392,0.00667366) (19.443,0.00664464) (19.7468,0.00661636) (20.0506,0.00677436) (20.3544,0.0067887) (20.6582,0.00691134) (20.962,0.0069194) (21.2658,0.00688247) (21.5696,0.00690054) (21.8734,0.00698319) (22.1772,0.00707459) (22.481,0.00713255) (22.7848,0.00716609) (23.0886,0.00720528) (23.3924,0.00725302) (23.6962,0.00728734) (24,0.00730888)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,1.07333e-06) (0.607595,2.76283e-06) (0.911392,5.47096e-06) (1.21519,2.38988e-05) (1.51899,3.69212e-05) (1.82278,2.84172e-05) (2.12658,8.10232e-06) (2.43038,7.39916e-06) (2.73418,3.74498e-06) (3.03797,7.06105e-06) (3.34177,5.81843e-06) (3.64557,1.1361e-05) (3.94937,8.34784e-06) (4.25316,6.94364e-06) (4.55696,6.18388e-06) (4.86076,3.12035e-06) (5.16456,3.66925e-06) (5.46835,5.63824e-06) (5.77215,3.80611e-06) (6.07595,3.66649e-07) (6.37975,9.73459e-07) (6.68354,3.59121e-06) (6.98734,5.9761e-06) (7.29114,6.19941e-06) (7.59494,6.06235e-06) (7.89873,6.73246e-06) (8.20253,7.16546e-06) (8.50633,6.68709e-06) (8.81013,8.25652e-06) (9.11392,8.14541e-06) (9.41772,6.83672e-06) (9.72152,6.51897e-06) (10.0253,5.35854e-06) (10.3291,4.2059e-06) (10.6329,4.4216e-06) (10.9367,5.03458e-06) (11.2405,5.58222e-06) (11.5443,6.00649e-06) (11.8481,5.40386e-06) (12.1519,5.48839e-06) (12.4557,4.95048e-06) (12.7595,3.79829e-06) (13.0633,3.67884e-06) (13.3671,3.98511e-06) (13.6709,3.78091e-06) (13.9747,3.48843e-06) (14.2785,3.55046e-06) (14.5823,3.76238e-06) (14.8861,3.66155e-06) (15.1899,3.44687e-06) (15.4937,3.48317e-06) (15.7975,3.64901e-06) (16.1013,3.56342e-06) (16.4051,3.66188e-06) (16.7089,3.73962e-06) (17.0127,3.82275e-06) (17.3165,3.88629e-06) (17.6203,3.81211e-06) (17.9241,3.65787e-06) (18.2278,3.52421e-06) (18.5316,3.48717e-06) (18.8354,3.56556e-06) (19.1392,3.55882e-06) (19.443,3.51209e-06) (19.7468,3.53848e-06) (20.0506,3.77188e-06) (20.3544,3.63884e-06) (20.6582,3.54862e-06) (20.962,3.51727e-06) (21.2658,3.46773e-06) (21.5696,3.49101e-06) (21.8734,3.52423e-06) (22.1772,3.47237e-06) (22.481,3.36691e-06) (22.7848,3.28379e-06) (23.0886,3.24282e-06) (23.3924,3.22903e-06) (23.6962,3.23745e-06) (24,3.22688e-06)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.00388666) (0.607595,0.0035255) (0.911392,0.000364675) (1.21519,0.00387553) (1.51899,0.00466204) (1.82278,0.00312548) (2.12658,0.00110948) (2.43038,7.21216e-06) (2.73418,0.000220188) (3.03797,0.000706518) (3.34177,0.00261852) (3.64557,0.00627274) (3.94937,0.0109531) (4.25316,0.0153657) (4.55696,0.0183318) (4.86076,0.0193179) (5.16456,0.0185864) (5.46835,0.0169695) (5.77215,0.0154405) (6.07595,0.0147177) (6.37975,0.0150719) (6.68354,0.0163626) (6.98734,0.0182156) (7.29114,0.0202207) (7.59494,0.0220667) (7.89873,0.0235853) (8.20253,0.024718) (8.50633,0.0254412) (8.81013,0.0256932) (9.11392,0.0253419) (9.41772,0.0242137) (9.72152,0.0221668) (10.0253,0.0191701) (10.3291,0.0153448) (10.6329,0.0109496) (10.9367,0.00632143) (11.2405,0.00179882) (11.5443,0.0023437) (11.8481,0.00593447) (12.1519,0.00891341) (12.4557,0.0113166) (12.7595,0.0132478) (13.0633,0.0148474) (13.3671,0.0162674) (13.6709,0.0176552) (13.9747,0.019144) (14.2785,0.020849) (14.5823,0.0228644) (14.8861,0.025259) (15.1899,0.0280727) (15.4937,0.0313127) (15.7975,0.0349517) (16.1013,0.0389286) (16.4051,0.0431529) (16.7089,0.0475115) (17.0127,0.0518773) (17.3165,0.0561184) (17.6203,0.0601075) (17.9241,0.0637292) (18.2278,0.0668856) (18.5316,0.0695003) (18.8354,0.0715194) (19.1392,0.0729121) (19.443,0.0736686) (19.7468,0.0737987) (20.0506,0.0733282) (20.3544,0.072296) (20.6582,0.0707502) (20.962,0.0687454) (21.2658,0.0663385) (21.5696,0.0635864) (21.8734,0.0605428) (22.1772,0.0572567) (22.481,0.0537699) (22.7848,0.0501162) (23.0886,0.0463211) (23.3924,0.0424005) (23.6962,0.0383619) (24,0.0342044)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_electric_energy.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\definecolor{mplcolor4}{rgb}{0.501960,0.501960,0.501960}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  ylabel={$\frac{1}{2}\int E^2\,\mathrm{d}x$},
  xmin=-1.2, xmax=25.2,
  ymin=2.36986e-07, ymax=0.235399,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendlandaudampingenergy,
  legend columns=5
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0,0.125664) (0.3,0.112096) (0.6,0.0777318) (0.9,0.0380645) (1.2,0.00929485) (1.5,7.53788e-06) (1.8,0.00771553) (2.15,0.024023) (2.45,0.0316184) (2.75,0.0282417) (3.05,0.0170657) (3.35,0.00555425) (3.65,0.000120769) (3.95,0.00235321) (4.25,0.00886052) (4.55,0.0142483) (4.85,0.014832) (5.15,0.0106282) (5.45,0.00468519) (5.75,0.000639127) (6.1,0.000621189) (6.4,0.00352754) (6.7,0.00646878) (7,0.00734322) (7.3,0.00574379) (7.6,0.00290169) (7.9,0.000617223) (8.2,3.16706e-05) (8.5,0.00103638) (8.8,0.00257069) (9.1,0.00345704) (9.4,0.00315138) (9.7,0.00195836) (10.05,0.000515617) (10.35,3.68184e-06) (10.65,0.000292381) (10.95,0.00098125) (11.25,0.00151092) (11.55,0.0015344) (11.85,0.00108493) (12.15,0.000479502) (12.45,7.03631e-05) (12.75,2.59976e-05) (13.05,0.000267282) (13.35,0.000564767) (13.65,0.000705206) (13.95,0.000613733) (14.3,0.000323896) (14.6,9.38555e-05) (14.9,5.18898e-07) (15.2,5.50938e-05) (15.5,0.000183469) (15.8,0.000286196) (16.1,0.000299943) (16.4,0.000225388) (16.7,0.000113333) (17,2.60169e-05) (17.3,4.43933e-07) (17.6,3.32805e-05) (17.9,9.07499e-05) (18.25,0.000136255) (18.55,0.000132042) (18.85,9.30943e-05) (19.15,4.30862e-05) (19.45,7.76964e-06) (19.75,1.1843e-06) (20.05,2.033e-05) (20.35,4.94379e-05) (20.65,7.00435e-05) (20.95,7.08807e-05) (21.25,5.26886e-05) (21.55,2.62641e-05) (21.85,5.6289e-06) (22.2,1.12048e-06) (22.5,1.37133e-05) (22.8,3.23553e-05) (23.1,4.56578e-05) (23.4,4.61238e-05) (23.7,3.39176e-05) (24,1.62375e-05)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0,0.125653) (0.303797,0.111841) (0.607595,0.076851) (0.911392,0.0368156) (1.21519,0.00837843) (1.51899,7.03547e-05) (1.82278,0.00868693) (2.12658,0.0230212) (2.43038,0.0315015) (2.73418,0.0288418) (3.03797,0.0178315) (3.34177,0.00603506) (3.64557,0.000202098) (3.94937,0.00213047) (4.25316,0.00859198) (4.55696,0.01405) (4.86076,0.0146861) (5.16456,0.0105056) (5.46835,0.00457719) (5.77215,0.000586221) (6.07595,0.000384675) (6.37975,0.00306426) (6.68354,0.00604012) (6.98734,0.00709428) (7.29114,0.00570932) (7.59494,0.00296376) (7.89873,0.000638846) (8.20253,2.84623e-05) (8.50633,0.00102068) (8.81013,0.00255325) (9.11392,0.0034332) (9.41772,0.00312318) (9.72152,0.00192179) (10.0253,0.000643541) (10.3291,2.01483e-05) (10.6329,0.00022653) (10.9367,0.000884034) (11.2405,0.00143464) (11.5443,0.00150239) (11.8481,0.00106686) (12.1519,0.000464203) (12.4557,6.20984e-05) (12.7595,3.54975e-05) (13.0633,0.000293631) (13.3671,0.000600966) (13.6709,0.000744792) (13.9747,0.000643165) (14.2785,0.000376391) (14.5823,0.000118189) (14.8861,3.40324e-06) (15.1899,4.50861e-05) (15.4937,0.000168707) (15.7975,0.000283446) (16.1013,0.00029347) (16.4051,0.000219547) (16.7089,0.000108204) (17.0127,2.2526e-05) (17.3165,2.01649e-06) (17.6203,4.11724e-05) (17.9241,0.000100692) (18.2278,0.000137857) (18.5316,0.000131904) (18.8354,9.05431e-05) (19.1392,3.96176e-05) (19.443,6.05644e-06) (19.7468,3.75115e-06) (20.0506,2.80905e-05) (20.3544,6.07126e-05) (20.6582,8.19389e-05) (20.962,7.94452e-05) (21.2658,5.65756e-05) (21.5696,2.72088e-05) (21.8734,5.92664e-06) (22.1772,1.0102e-06) (22.481,1.1864e-05) (22.7848,2.98081e-05) (23.0886,4.22902e-05) (23.3924,4.04871e-05) (23.6962,2.6274e-05) (24,1.08366e-05)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0,0.125664) (0.303797,0.111789) (0.607595,0.0767622) (0.911392,0.0367296) (1.21519,0.00836131) (1.51899,7.08284e-05) (1.82278,0.00868707) (2.12658,0.0229781) (2.43038,0.0313937) (2.73418,0.0286492) (3.03797,0.0175796) (3.34177,0.00581661) (3.64557,0.000143639) (3.94937,0.00233545) (4.25316,0.00892556) (4.55696,0.014321) (4.86076,0.0147628) (5.16456,0.0103674) (5.46835,0.00436609) (5.77215,0.000487801) (6.07595,0.000466539) (6.37975,0.00328933) (6.68354,0.00634357) (6.98734,0.00736709) (7.29114,0.005832) (7.59494,0.00296074) (7.89873,0.00062725) (8.20253,3.42131e-05) (8.50633,0.00107001) (8.81013,0.0026293) (9.11392,0.00349502) (9.41772,0.0031292) (9.72152,0.00188411) (10.0253,0.000607668) (10.3291,1.27235e-05) (10.6329,0.000255105) (10.9367,0.000947923) (11.2405,0.00150806) (11.5443,0.00155288) (11.8481,0.0011037) (12.1519,0.000486697) (12.4557,6.98232e-05) (12.7595,2.80445e-05) (13.0633,0.000276688) (13.3671,0.000576421) (13.6709,0.00070858) (13.9747,0.000603338) (14.2785,0.00034936) (14.5823,0.000107684) (14.8861,1.5607e-06) (15.1899,5.05859e-05) (15.4937,0.000180442) (15.7975,0.000286967) (16.1013,0.000302954) (16.4051,0.000227824) (16.7089,0.000113014) (17.0127,2.46401e-05) (17.3165,7.90463e-07) (17.6203,3.62427e-05) (17.9241,9.50014e-05) (18.2278,0.000135891) (18.5316,0.00013558) (18.8354,9.77623e-05) (19.1392,4.62827e-05) (19.443,8.79824e-06) (19.7468,9.69664e-07) (20.0506,1.99839e-05) (20.3544,4.98465e-05) (20.6582,7.09244e-05) (20.962,7.15574e-05) (21.2658,5.26594e-05) (21.5696,2.55786e-05) (21.8734,4.98794e-06) (22.1772,5.94095e-07) (22.481,1.23031e-05) (22.7848,3.13021e-05) (23.0886,4.56374e-05) (23.3924,4.69659e-05) (23.6962,3.48484e-05) (24,1.66296e-05)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0,0.125577) (0.303797,0.111344) (0.607595,0.0783063) (0.911392,0.0407133) (1.21519,0.0122944) (1.51899,0.000374677) (1.82278,0.00398673) (2.12658,0.0159522) (2.43038,0.0272475) (2.73418,0.031399) (3.03797,0.0269431) (3.34177,0.0170557) (3.64557,0.00697882) (3.94937,0.000988498) (4.25316,0.000579457) (4.55696,0.00446907) (4.86076,0.00987486) (5.16456,0.0140616) (5.46835,0.0154009) (5.77215,0.0136932) (6.07595,0.00989069) (6.37975,0.00550406) (6.68354,0.00197286) (6.98734,0.000199199) (7.29114,0.000353476) (7.59494,0.00196004) (7.89873,0.00418047) (8.20253,0.0061588) (8.50633,0.00729536) (8.81013,0.0073704) (9.11392,0.00651333) (9.41772,0.00507184) (9.72152,0.00345443) (10.0253,0.00200456) (10.3291,0.000933334) (10.6329,0.000309767) (10.9367,9.05469e-05) (11.2405,0.00016697) (11.5443,0.000410256) (11.8481,0.000704481) (12.1519,0.000964229) (12.4557,0.00113936) (12.7595,0.0012113) (13.0633,0.00118526) (13.3671,0.00108128) (13.6709,0.000926196) (13.9747,0.000747341) (14.2785,0.000568231) (14.5823,0.000406293) (14.8861,0.000272209) (15.1899,0.000170479) (15.4937,0.00010071) (15.7975,5.91836e-05) (16.1013,4.03669e-05) (16.4051,3.81541e-05) (16.7089,4.67467e-05) (17.0127,6.11786e-05) (17.3165,7.75486e-05) (17.6203,9.30427e-05) (17.9241,0.000105828) (18.2278,0.000114882) (18.5316,0.000119805) (18.8354,0.00012064) (19.1392,0.000117725) (19.443,0.000111574) (19.7468,0.000102794) (20.0506,9.20227e-05) (20.3544,7.98995e-05) (20.6582,6.7046e-05) (20.962,5.40618e-05) (21.2658,4.15259e-05) (21.5696,3.00029e-05) (21.8734,2.00502e-05) (22.1772,1.22261e-05) (22.481,7.09659e-06) (22.7848,5.24123e-06) (23.0886,7.25817e-06) (23.3924,1.37678e-05) (23.6962,2.54157e-05) (24,4.28745e-05)};
\addplot [color=mplcolor4, dashed, mark=none, line width=1.00pt]
  coordinates {(0,0.125664) (0.3,0.114621) (0.6,0.104548) (0.9,0.095361) (1.2,0.086981) (1.5,0.0793374) (1.8,0.0723655) (2.15,0.0650021) (2.45,0.0592899) (2.75,0.0540797) (3.05,0.0493274) (3.35,0.0449927) (3.65,0.0410389) (3.95,0.0374325) (4.25,0.0341431) (4.55,0.0311427) (4.85,0.028406) (5.15,0.0259097) (5.45,0.0236329) (5.75,0.0215561) (6.1,0.0193627) (6.4,0.0176612) (6.7,0.0161092) (7,0.0146936) (7.3,0.0134023) (7.6,0.0122246) (7.9,0.0111503) (8.2,0.0101705) (8.5,0.00927673) (8.8,0.00846152) (9.1,0.00771795) (9.4,0.00703973) (9.7,0.0064211) (10.05,0.00576773) (10.35,0.00526089) (10.65,0.00479858) (10.95,0.00437689) (11.25,0.00399227) (11.55,0.00364144) (11.85,0.00332144) (12.15,0.00302957) (12.45,0.00276334) (12.75,0.00252051) (13.05,0.00229901) (13.35,0.00209698) (13.65,0.00191271) (13.95,0.00174462) (14.3,0.0015671) (14.6,0.00142939) (14.9,0.00130378) (15.2,0.00118921) (15.5,0.00108471) (15.8,0.000989386) (16.1,0.000902442) (16.4,0.000823139) (16.7,0.000750804) (17,0.000684826) (17.3,0.000624646) (17.6,0.000569754) (17.9,0.000519686) (18.25,0.000466806) (18.55,0.000425785) (18.85,0.000388368) (19.15,0.00035424) (19.45,0.000323111) (19.75,0.000294717) (20.05,0.000268818) (20.35,0.000245195) (20.65,0.000223648) (20.95,0.000203995) (21.25,0.000186068) (21.55,0.000169717) (21.85,0.000154803) (22.2,0.000139052) (22.5,0.000126832) (22.8,0.000115687) (23.1,0.00010552) (23.4,9.62477e-05) (23.7,8.77897e-05) (24,8.00751e-05)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\addlegendentry{theory, $\gamma=-0.1533$}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_final_E.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xlabel={$x$},
  ylabel={$E$},
  xmin=0, xmax=12.5664,
  ymin=-0.00441281, ymax=0.00452532,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,-2.68293e-11) (0.0245437,2.76553e-05) (0.0490874,5.53065e-05) (0.0736311,8.29496e-05) (0.0981748,0.000110581) (0.122718,0.000138195) (0.147262,0.00016579) (0.171806,0.00019336) (0.19635,0.000220902) (0.220893,0.000248411) (0.245437,0.000275884) (0.269981,0.000303317) (0.294524,0.000330705) (0.319068,0.000358044) (0.343612,0.000385331) (0.368155,0.000412562) (0.392699,0.000439731) (0.417243,0.000466837) (0.441786,0.000493874) (0.46633,0.000520838) (0.490874,0.000547726) (0.515418,0.000574534) (0.539961,0.000601257) (0.564505,0.000627892) (0.589049,0.000654435) (0.613592,0.000680882) (0.638136,0.000707229) (0.66268,0.000733472) (0.687223,0.000759607) (0.711767,0.000785631) (0.736311,0.000811539) (0.760854,0.000837328) (0.785398,0.000862994) (0.809942,0.000888533) (0.834486,0.000913942) (0.859029,0.000939216) (0.883573,0.000964353) (0.908117,0.000989347) (0.93266,0.0010142) (0.957204,0.0010389) (0.981748,0.00106344) (1.00629,0.00108783) (1.03084,0.00111206) (1.05538,0.00113613) (1.07992,0.00116003) (1.10447,0.00118376) (1.12901,0.00120731) (1.15355,0.00123069) (1.1781,0.00125389) (1.20264,0.0012769) (1.22718,0.00129972) (1.25173,0.00132235) (1.27627,0.00134479) (1.30082,0.00136703) (1.32536,0.00138906) (1.3499,0.00141089) (1.37445,0.00143252) (1.39899,0.00145393) (1.42353,0.00147513) (1.44808,0.00149611) (1.47262,0.00151687) (1.49717,0.0015374) (1.52171,0.00155771) (1.54625,0.00157779) (1.5708,0.00159763) (1.59534,0.00161724) (1.61988,0.00163661) (1.64443,0.00165574) (1.66897,0.00167462) (1.69351,0.00169326) (1.71806,0.00171164) (1.7426,0.00172977) (1.76715,0.00174765) (1.79169,0.00176526) (1.81623,0.00178262) (1.84078,0.00179971) (1.86532,0.00181653) (1.88986,0.00183309) (1.91441,0.00184937) (1.93895,0.00186538) (1.9635,0.00188111) (1.98804,0.00189656) (2.01258,0.00191173) (2.03713,0.00192662) (2.06167,0.00194122) (2.08621,0.00195553) (2.11076,0.00196956) (2.1353,0.00198329) (2.15984,0.00199672) (2.18439,0.00200986) (2.20893,0.0020227) (2.23348,0.00203523) (2.25802,0.00204747) (2.28256,0.0020594) (2.30711,0.00207102) (2.33165,0.00208234) (2.35619,0.00209334) (2.38074,0.00210403) (2.40528,0.00211441) (2.42983,0.00212447) (2.45437,0.00213422) (2.47891,0.00214365) (2.50346,0.00215275) (2.528,0.00216154) (2.55254,0.00217) (2.57709,0.00217814) (2.60163,0.00218595) (2.62618,0.00219344) (2.65072,0.0022006) (2.67526,0.00220743) (2.69981,0.00221392) (2.72435,0.00222009) (2.74889,0.00222592) (2.77344,0.00223143) (2.79798,0.00223659) (2.82252,0.00224142) (2.84707,0.00224592) (2.87161,0.00225008) (2.89616,0.0022539) (2.9207,0.00225738) (2.94524,0.00226052) (2.96979,0.00226333) (2.99433,0.00226579) (3.01887,0.00226791) (3.04342,0.00226969) (3.06796,0.00227113) (3.09251,0.00227223) (3.11705,0.00227299) (3.14159,0.00227341) (3.16614,0.00227348) (3.19068,0.00227321) (3.21522,0.0022726) (3.23977,0.00227164) (3.26431,0.00227034) (3.28885,0.0022687) (3.3134,0.00226672) (3.33794,0.0022644) (3.36249,0.00226173) (3.38703,0.00225872) (3.41157,0.00225537) (3.43612,0.00225168) (3.46066,0.00224765) (3.4852,0.00224328) (3.50975,0.00223857) (3.53429,0.00223352) (3.55884,0.00222814) (3.58338,0.00222242) (3.60792,0.00221635) (3.63247,0.00220996) (3.65701,0.00220323) (3.68155,0.00219616) (3.7061,0.00218877) (3.73064,0.00218104) (3.75518,0.00217297) (3.77973,0.00216458) (3.80427,0.00215586) (3.82882,0.00214682) (3.85336,0.00213745) (3.8779,0.00212775) (3.90245,0.00211773) (3.92699,0.00210738) (3.95153,0.00209672) (3.97608,0.00208574) (4.00062,0.00207444) (4.02517,0.00206282) (4.04971,0.00205089) (4.07425,0.00203865) (4.0988,0.0020261) (4.12334,0.00201323) (4.14788,0.00200007) (4.17243,0.00198659) (4.19697,0.00197282) (4.22152,0.00195874) (4.24606,0.00194436) (4.2706,0.00192969) (4.29515,0.00191472) (4.31969,0.00189946) (4.34423,0.00188391) (4.36878,0.00186807) (4.39332,0.00185195) (4.41786,0.00183554) (4.44241,0.00181885) (4.46695,0.00180188) (4.4915,0.00178464) (4.51604,0.00176713) (4.54058,0.00174934) (4.56513,0.00173129) (4.58967,0.00171297) (4.61421,0.00169439) (4.63876,0.00167555) (4.6633,0.00165645) (4.68785,0.0016371) (4.71239,0.00161749) (4.73693,0.00159764) (4.76148,0.00157755) (4.78602,0.00155721) (4.81056,0.00153663) (4.83511,0.00151582) (4.85965,0.00149477) (4.88419,0.0014735) (4.90874,0.001452) (4.93328,0.00143027) (4.95783,0.00140833) (4.98237,0.00138617) (5.00691,0.00136379) (5.03146,0.00134121) (5.056,0.00131842) (5.08054,0.00129543) (5.10509,0.00127224) (5.12963,0.00124885) (5.15418,0.00122527) (5.17872,0.0012015) (5.20326,0.00117755) (5.22781,0.00115341) (5.25235,0.0011291) (5.27689,0.00110461) (5.30144,0.00107996) (5.32598,0.00105513) (5.35052,0.00103015) (5.37507,0.001005) (5.39961,0.000979706) (5.42416,0.000954256) (5.4487,0.000928658) (5.47324,0.000902918) (5.49779,0.000877038) (5.52233,0.000851023) (5.54687,0.000824877) (5.57142,0.000798604) (5.59596,0.000772207) (5.62051,0.000745691) (5.64505,0.00071906) (5.66959,0.000692318) (5.69414,0.00066547) (5.71868,0.000638518) (5.74322,0.000611468) (5.76777,0.000584324) (5.79231,0.000557089) (5.81686,0.000529768) (5.8414,0.000502366) (5.86594,0.000474886) (5.89049,0.000447332) (5.91503,0.00041971) (5.93957,0.000392022) (5.96412,0.000364274) (5.98866,0.00033647) (6.0132,0.000308614) (6.03775,0.00028071) (6.06229,0.000252763) (6.08684,0.000224777) (6.11138,0.000196755) (6.13592,0.000168704) (6.16047,0.000140627) (6.18501,0.000112527) (6.20955,8.44107e-05) (6.2341,5.6281e-05) (6.25864,2.81427e-05) (6.28319,-4.12875e-11) (6.30773,-2.81428e-05) (6.33227,-5.62811e-05) (6.35682,-8.44108e-05) (6.38136,-0.000112527) (6.4059,-0.000140627) (6.43045,-0.000168704) (6.45499,-0.000196756) (6.47953,-0.000224777) (6.50408,-0.000252763) (6.52862,-0.00028071) (6.55317,-0.000308614) (6.57771,-0.00033647) (6.60225,-0.000364274) (6.6268,-0.000392022) (6.65134,-0.00041971) (6.67588,-0.000447332) (6.70043,-0.000474886) (6.72497,-0.000502366) (6.74952,-0.000529768) (6.77406,-0.000557089) (6.7986,-0.000584324) (6.82315,-0.000611468) (6.84769,-0.000638518) (6.87223,-0.00066547) (6.89678,-0.000692318) (6.92132,-0.00071906) (6.94587,-0.000745691) (6.97041,-0.000772207) (6.99495,-0.000798604) (7.0195,-0.000824877) (7.04404,-0.000851023) (7.06858,-0.000877038) (7.09313,-0.000902918) (7.11767,-0.000928658) (7.14221,-0.000954256) (7.16676,-0.000979706) (7.1913,-0.001005) (7.21585,-0.00103015) (7.24039,-0.00105513) (7.26493,-0.00107996) (7.28948,-0.00110461) (7.31402,-0.0011291) (7.33856,-0.00115341) (7.36311,-0.00117755) (7.38765,-0.0012015) (7.4122,-0.00122527) (7.43674,-0.00124885) (7.46128,-0.00127224) (7.48583,-0.00129543) (7.51037,-0.00131842) (7.53491,-0.00134121) (7.55946,-0.00136379) (7.584,-0.00138617) (7.60854,-0.00140833) (7.63309,-0.00143027) (7.65763,-0.001452) (7.68218,-0.0014735) (7.70672,-0.00149477) (7.73126,-0.00151582) (7.75581,-0.00153663) (7.78035,-0.00155721) (7.80489,-0.00157755) (7.82944,-0.00159764) (7.85398,-0.00161749) (7.87853,-0.0016371) (7.90307,-0.00165645) (7.92761,-0.00167555) (7.95216,-0.00169439) (7.9767,-0.00171297) (8.00124,-0.00173129) (8.02579,-0.00174934) (8.05033,-0.00176713) (8.07487,-0.00178464) (8.09942,-0.00180188) (8.12396,-0.00181885) (8.14851,-0.00183554) (8.17305,-0.00185195) (8.19759,-0.00186807) (8.22214,-0.00188391) (8.24668,-0.00189946) (8.27122,-0.00191472) (8.29577,-0.00192969) (8.32031,-0.00194436) (8.34486,-0.00195874) (8.3694,-0.00197282) (8.39394,-0.00198659) (8.41849,-0.00200007) (8.44303,-0.00201323) (8.46757,-0.0020261) (8.49212,-0.00203865) (8.51666,-0.00205089) (8.54121,-0.00206282) (8.56575,-0.00207444) (8.59029,-0.00208574) (8.61484,-0.00209672) (8.63938,-0.00210738) (8.66392,-0.00211773) (8.68847,-0.00212775) (8.71301,-0.00213745) (8.73755,-0.00214682) (8.7621,-0.00215586) (8.78664,-0.00216458) (8.81119,-0.00217297) (8.83573,-0.00218104) (8.86027,-0.00218877) (8.88482,-0.00219616) (8.90936,-0.00220323) (8.9339,-0.00220996) (8.95845,-0.00221635) (8.98299,-0.00222242) (9.00754,-0.00222814) (9.03208,-0.00223352) (9.05662,-0.00223857) (9.08117,-0.00224328) (9.10571,-0.00224765) (9.13025,-0.00225168) (9.1548,-0.00225537) (9.17934,-0.00225872) (9.20388,-0.00226173) (9.22843,-0.0022644) (9.25297,-0.00226672) (9.27752,-0.0022687) (9.30206,-0.00227034) (9.3266,-0.00227164) (9.35115,-0.0022726) (9.37569,-0.00227321) (9.40023,-0.00227348) (9.42478,-0.00227341) (9.44932,-0.00227299) (9.47387,-0.00227223) (9.49841,-0.00227113) (9.52295,-0.00226969) (9.5475,-0.00226791) (9.57204,-0.00226579) (9.59658,-0.00226333) (9.62113,-0.00226052) (9.64567,-0.00225738) (9.67021,-0.0022539) (9.69476,-0.00225008) (9.7193,-0.00224592) (9.74385,-0.00224142) (9.76839,-0.00223659) (9.79293,-0.00223143) (9.81748,-0.00222592) (9.84202,-0.00222009) (9.86656,-0.00221392) (9.89111,-0.00220743) (9.91565,-0.0022006) (9.9402,-0.00219344) (9.96474,-0.00218595) (9.98928,-0.00217814) (10.0138,-0.00217) (10.0384,-0.00216154) (10.0629,-0.00215275) (10.0875,-0.00214365) (10.112,-0.00213422) (10.1365,-0.00212447) (10.1611,-0.00211441) (10.1856,-0.00210403) (10.2102,-0.00209334) (10.2347,-0.00208234) (10.2593,-0.00207102) (10.2838,-0.0020594) (10.3084,-0.00204747) (10.3329,-0.00203523) (10.3574,-0.0020227) (10.382,-0.00200986) (10.4065,-0.00199672) (10.4311,-0.00198329) (10.4556,-0.00196956) (10.4802,-0.00195553) (10.5047,-0.00194122) (10.5292,-0.00192662) (10.5538,-0.00191173) (10.5783,-0.00189656) (10.6029,-0.00188111) (10.6274,-0.00186538) (10.652,-0.00184937) (10.6765,-0.00183309) (10.701,-0.00181653) (10.7256,-0.00179971) (10.7501,-0.00178262) (10.7747,-0.00176526) (10.7992,-0.00174765) (10.8238,-0.00172977) (10.8483,-0.00171164) (10.8729,-0.00169326) (10.8974,-0.00167462) (10.9219,-0.00165574) (10.9465,-0.00163661) (10.971,-0.00161724) (10.9956,-0.00159763) (11.0201,-0.00157779) (11.0447,-0.00155771) (11.0692,-0.0015374) (11.0937,-0.00151687) (11.1183,-0.00149611) (11.1428,-0.00147513) (11.1674,-0.00145393) (11.1919,-0.00143252) (11.2165,-0.00141089) (11.241,-0.00138906) (11.2656,-0.00136703) (11.2901,-0.00134479) (11.3146,-0.00132235) (11.3392,-0.00129972) (11.3637,-0.0012769) (11.3883,-0.00125389) (11.4128,-0.00123069) (11.4374,-0.00120731) (11.4619,-0.00118376) (11.4864,-0.00116003) (11.511,-0.00113613) (11.5355,-0.00111206) (11.5601,-0.00108783) (11.5846,-0.00106344) (11.6092,-0.0010389) (11.6337,-0.0010142) (11.6583,-0.000989347) (11.6828,-0.000964353) (11.7073,-0.000939216) (11.7319,-0.000913942) (11.7564,-0.000888533) (11.781,-0.000862994) (11.8055,-0.000837328) (11.8301,-0.000811539) (11.8546,-0.000785631) (11.8791,-0.000759607) (11.9037,-0.000733472) (11.9282,-0.000707229) (11.9528,-0.000680882) (11.9773,-0.000654435) (12.0019,-0.000627892) (12.0264,-0.000601257) (12.051,-0.000574534) (12.0755,-0.000547726) (12.1,-0.000520838) (12.1246,-0.000493874) (12.1491,-0.000466837) (12.1737,-0.000439732) (12.1982,-0.000412562) (12.2228,-0.000385331) (12.2473,-0.000358044) (12.2718,-0.000330705) (12.2964,-0.000303317) (12.3209,-0.000275884) (12.3455,-0.000248411) (12.37,-0.000220902) (12.3946,-0.00019336) (12.4191,-0.00016579) (12.4437,-0.000138195) (12.4682,-0.000110581) (12.4927,-8.29497e-05) (12.5173,-5.53065e-05) (12.5418,-2.76553e-05)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,-0.000726645) (0.392699,-0.00046664) (0.785398,-5.40264e-05) (1.1781,0.00051692) (1.5708,0.00114227) (1.9635,0.00166091) (2.35619,0.00196221) (2.74889,0.00205368) (3.14159,0.00203334) (3.53429,0.00198877) (3.92699,0.00192439) (4.31969,0.00178807) (4.71239,0.00153903) (5.10509,0.00118344) (5.49779,0.00076495) (5.89049,0.000336288) (6.28319,-5.82038e-05) (6.67588,-0.000389812) (7.06858,-0.000650319) (7.46128,-0.0008455) (7.85398,-0.000978964) (8.24668,-0.00105254) (8.63938,-0.00108992) (9.03208,-0.00114904) (9.42478,-0.00129083) (9.81748,-0.00151294) (10.2102,-0.00171924) (10.6029,-0.00178563) (10.9956,-0.00166159) (11.3883,-0.00140707) (11.781,-0.00113646) (12.1737,-0.000918911)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,-2.39467e-05) (0.392699,0.000390535) (0.785398,0.000827477) (1.1781,0.0012732) (1.5708,0.00167227) (1.9635,0.00195472) (2.35619,0.00209838) (2.74889,0.00215559) (3.14159,0.00220559) (3.53429,0.00226581) (3.92699,0.0022574) (4.31969,0.00207961) (4.71239,0.00170824) (5.10509,0.00121956) (5.49779,0.000731546) (5.89049,0.000320712) (6.28319,-1.66878e-05) (6.67588,-0.000343069) (7.06858,-0.000727144) (7.46128,-0.00118802) (7.85398,-0.00166421) (8.24668,-0.0020433) (8.63938,-0.00224268) (9.03208,-0.00227338) (9.42478,-0.00222519) (9.81748,-0.00217317) (10.2102,-0.00210256) (10.6029,-0.00194314) (10.9956,-0.00165482) (11.3883,-0.00126644) (11.781,-0.000843661) (12.1737,-0.000429212)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,-0.00243803) (0.392699,-0.00167948) (0.785398,-0.000912156) (1.1781,-0.000187077) (1.5708,0.000478483) (1.9635,0.0011007) (2.35619,0.00171186) (2.74889,0.00233296) (3.14159,0.00295026) (3.53429,0.00350887) (3.92699,0.00392623) (4.31969,0.00411904) (4.71239,0.00403197) (5.10509,0.0036584) (5.49779,0.0030478) (5.89049,0.00229731) (6.28319,0.00152759) (6.67588,0.000847381) (7.06858,0.000318338) (7.46128,-6.41182e-05) (7.85398,-0.000363399) (8.24668,-0.000670246) (8.63938,-0.00106231) (9.03208,-0.00157296) (9.42478,-0.00218032) (9.81748,-0.00281647) (10.2102,-0.00338944) (10.6029,-0.00380879) (10.9956,-0.00400653) (11.3883,-0.0039492) (11.781,-0.00364036) (12.1737,-0.00311633)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/landau_damping_final_rho.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xlabel={$x$},
  ylabel={$\rho-1$},
  xmin=0, xmax=12.5664,
  ymin=-0.00575691, ymax=0.00161234,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendlandaudampingrho,
  legend columns=4
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0,0.0011268) (0.0245437,0.00112672) (0.0490874,0.00112647) (0.0736311,0.00112606) (0.0981748,0.00112548) (0.122718,0.00112474) (0.147262,0.00112383) (0.171806,0.00112276) (0.19635,0.00112152) (0.220893,0.00112012) (0.245437,0.00111855) (0.269981,0.00111682) (0.294524,0.00111493) (0.319068,0.00111287) (0.343612,0.00111065) (0.368155,0.00110826) (0.392699,0.00110571) (0.417243,0.001103) (0.441786,0.00110013) (0.46633,0.0010971) (0.490874,0.0010939) (0.515418,0.00109055) (0.539961,0.00108703) (0.564505,0.00108336) (0.589049,0.00107952) (0.613592,0.00107553) (0.638136,0.00107138) (0.66268,0.00106707) (0.687223,0.0010626) (0.711767,0.00105797) (0.736311,0.00105319) (0.760854,0.00104826) (0.785398,0.00104317) (0.809942,0.00103793) (0.834486,0.00103253) (0.859029,0.00102698) (0.883573,0.00102128) (0.908117,0.00101543) (0.93266,0.00100942) (0.957204,0.00100327) (0.981748,0.000996973) (1.00629,0.000990525) (1.03084,0.000983931) (1.05538,0.000977191) (1.07992,0.000970305) (1.10447,0.000963276) (1.12901,0.000956104) (1.15355,0.000948789) (1.1781,0.000941334) (1.20264,0.000933738) (1.22718,0.000926004) (1.25173,0.000918131) (1.27627,0.000910122) (1.30082,0.000901977) (1.32536,0.000893697) (1.3499,0.000885284) (1.37445,0.000876739) (1.39899,0.000868062) (1.42353,0.000859255) (1.44808,0.00085032) (1.47262,0.000841257) (1.49717,0.000832068) (1.52171,0.000822754) (1.54625,0.000813317) (1.5708,0.000803757) (1.59534,0.000794076) (1.61988,0.000784275) (1.64443,0.000774356) (1.66897,0.00076432) (1.69351,0.000754169) (1.71806,0.000743903) (1.7426,0.000733525) (1.76715,0.000723035) (1.79169,0.000712436) (1.81623,0.000701729) (1.84078,0.000690915) (1.86532,0.000679995) (1.88986,0.000668972) (1.91441,0.000657847) (1.93895,0.000646621) (1.9635,0.000635297) (1.98804,0.000623875) (2.01258,0.000612357) (2.03713,0.000600745) (2.06167,0.000589041) (2.08621,0.000577245) (2.11076,0.000565361) (2.1353,0.00055339) (2.15984,0.000541332) (2.18439,0.000529191) (2.20893,0.000516967) (2.23348,0.000504663) (2.25802,0.00049228) (2.28256,0.00047982) (2.30711,0.000467286) (2.33165,0.000454677) (2.35619,0.000441997) (2.38074,0.000429248) (2.40528,0.00041643) (2.42983,0.000403547) (2.45437,0.000390599) (2.47891,0.00037759) (2.50346,0.000364519) (2.528,0.000351391) (2.55254,0.000338205) (2.57709,0.000324965) (2.60163,0.000311673) (2.62618,0.000298329) (2.65072,0.000284937) (2.67526,0.000271498) (2.69981,0.000258014) (2.72435,0.000244488) (2.74889,0.00023092) (2.77344,0.000217313) (2.79798,0.00020367) (2.82252,0.000189991) (2.84707,0.00017628) (2.87161,0.000162538) (2.89616,0.000148767) (2.9207,0.00013497) (2.94524,0.000121147) (2.96979,0.000107302) (2.99433,9.34368e-05) (3.01887,7.95528e-05) (3.04342,6.56524e-05) (3.06796,5.17377e-05) (3.09251,3.78106e-05) (3.11705,2.38734e-05) (3.14159,9.92816e-06) (3.16614,-4.0231e-06) (3.19068,-1.79782e-05) (3.21522,-3.19351e-05) (3.23977,-4.58917e-05) (3.26431,-5.98458e-05) (3.28885,-7.37954e-05) (3.3134,-8.77383e-05) (3.33794,-0.000101672) (3.36249,-0.000115596) (3.38703,-0.000129506) (3.41157,-0.000143401) (3.43612,-0.000157279) (3.46066,-0.000171137) (3.4852,-0.000184974) (3.50975,-0.000198787) (3.53429,-0.000212575) (3.55884,-0.000226335) (3.58338,-0.000240064) (3.60792,-0.000253762) (3.63247,-0.000267426) (3.65701,-0.000281053) (3.68155,-0.000294642) (3.7061,-0.00030819) (3.73064,-0.000321696) (3.75518,-0.000335157) (3.77973,-0.000348571) (3.80427,-0.000361936) (3.82882,-0.000375251) (3.85336,-0.000388512) (3.8779,-0.000401718) (3.90245,-0.000414868) (3.92699,-0.000427958) (3.95153,-0.000440986) (3.97608,-0.000453952) (4.00062,-0.000466852) (4.02517,-0.000479684) (4.04971,-0.000492448) (4.07425,-0.00050514) (4.0988,-0.000517759) (4.12334,-0.000530302) (4.14788,-0.000542768) (4.17243,-0.000555154) (4.19697,-0.00056746) (4.22152,-0.000579682) (4.24606,-0.000591819) (4.2706,-0.000603869) (4.29515,-0.00061583) (4.31969,-0.0006277) (4.34423,-0.000639477) (4.36878,-0.00065116) (4.39332,-0.000662746) (4.41786,-0.000674233) (4.44241,-0.000685621) (4.46695,-0.000696906) (4.4915,-0.000708088) (4.51604,-0.000719164) (4.54058,-0.000730133) (4.56513,-0.000740992) (4.58967,-0.000751741) (4.61421,-0.000762377) (4.63876,-0.000772898) (4.6633,-0.000783304) (4.68785,-0.000793592) (4.71239,-0.00080376) (4.73693,-0.000813807) (4.76148,-0.000823732) (4.78602,-0.000833533) (4.81056,-0.000843207) (4.83511,-0.000852755) (4.85965,-0.000862173) (4.88419,-0.000871461) (4.90874,-0.000880617) (4.93328,-0.000889639) (4.95783,-0.000898527) (4.98237,-0.000907278) (5.00691,-0.000915891) (5.03146,-0.000924365) (5.056,-0.000932698) (5.08054,-0.00094089) (5.10509,-0.000948938) (5.12963,-0.000956841) (5.15418,-0.000964599) (5.17872,-0.000972209) (5.20326,-0.000979671) (5.22781,-0.000986984) (5.25235,-0.000994145) (5.27689,-0.00100115) (5.30144,-0.00100801) (5.32598,-0.00101471) (5.35052,-0.00102126) (5.37507,-0.00102765) (5.39961,-0.00103388) (5.42416,-0.00103996) (5.4487,-0.00104587) (5.47324,-0.00105162) (5.49779,-0.00105722) (5.52233,-0.00106265) (5.54687,-0.00106791) (5.57142,-0.00107302) (5.59596,-0.00107795) (5.62051,-0.00108273) (5.64505,-0.00108733) (5.66959,-0.00109177) (5.69414,-0.00109604) (5.71868,-0.00110014) (5.74322,-0.00110407) (5.76777,-0.00110783) (5.79231,-0.00111142) (5.81686,-0.00111484) (5.8414,-0.00111809) (5.86594,-0.00112117) (5.89049,-0.00112407) (5.91503,-0.0011268) (5.93957,-0.00112935) (5.96412,-0.00113173) (5.98866,-0.00113394) (6.0132,-0.00113597) (6.03775,-0.00113782) (6.06229,-0.0011395) (6.08684,-0.001141) (6.11138,-0.00114233) (6.13592,-0.00114348) (6.16047,-0.00114445) (6.18501,-0.00114525) (6.20955,-0.00114587) (6.2341,-0.00114631) (6.25864,-0.00114658) (6.28319,-0.00114667) (6.30773,-0.00114658) (6.33227,-0.00114631) (6.35682,-0.00114587) (6.38136,-0.00114525) (6.4059,-0.00114445) (6.43045,-0.00114348) (6.45499,-0.00114233) (6.47953,-0.001141) (6.50408,-0.0011395) (6.52862,-0.00113782) (6.55317,-0.00113597) (6.57771,-0.00113394) (6.60225,-0.00113173) (6.6268,-0.00112935) (6.65134,-0.0011268) (6.67588,-0.00112407) (6.70043,-0.00112116) (6.72497,-0.00111809) (6.74952,-0.00111484) (6.77406,-0.00111142) (6.7986,-0.00110783) (6.82315,-0.00110407) (6.84769,-0.00110014) (6.87223,-0.00109604) (6.89678,-0.00109177) (6.92132,-0.00108733) (6.94587,-0.00108273) (6.97041,-0.00107795) (6.99495,-0.00107302) (7.0195,-0.00106791) (7.04404,-0.00106265) (7.06858,-0.00105722) (7.09313,-0.00105162) (7.11767,-0.00104587) (7.14221,-0.00103996) (7.16676,-0.00103388) (7.1913,-0.00102765) (7.21585,-0.00102126) (7.24039,-0.00101471) (7.26493,-0.00100801) (7.28948,-0.00100115) (7.31402,-0.000994145) (7.33856,-0.000986984) (7.36311,-0.000979671) (7.38765,-0.000972209) (7.4122,-0.000964599) (7.43674,-0.000956841) (7.46128,-0.000948938) (7.48583,-0.00094089) (7.51037,-0.000932698) (7.53491,-0.000924365) (7.55946,-0.000915891) (7.584,-0.000907277) (7.60854,-0.000898526) (7.63309,-0.000889639) (7.65763,-0.000880617) (7.68218,-0.000871461) (7.70672,-0.000862173) (7.73126,-0.000852755) (7.75581,-0.000843207) (7.78035,-0.000833533) (7.80489,-0.000823732) (7.82944,-0.000813807) (7.85398,-0.00080376) (7.87853,-0.000793592) (7.90307,-0.000783304) (7.92761,-0.000772898) (7.95216,-0.000762377) (7.9767,-0.000751741) (8.00124,-0.000740992) (8.02579,-0.000730133) (8.05033,-0.000719164) (8.07487,-0.000708088) (8.09942,-0.000696906) (8.12396,-0.000685621) (8.14851,-0.000674233) (8.17305,-0.000662746) (8.19759,-0.00065116) (8.22214,-0.000639477) (8.24668,-0.0006277) (8.27122,-0.00061583) (8.29577,-0.000603869) (8.32031,-0.000591819) (8.34486,-0.000579682) (8.3694,-0.00056746) (8.39394,-0.000555154) (8.41849,-0.000542768) (8.44303,-0.000530302) (8.46757,-0.000517758) (8.49212,-0.00050514) (8.51666,-0.000492448) (8.54121,-0.000479684) (8.56575,-0.000466852) (8.59029,-0.000453951) (8.61484,-0.000440986) (8.63938,-0.000427957) (8.66392,-0.000414867) (8.68847,-0.000401718) (8.71301,-0.000388512) (8.73755,-0.000375251) (8.7621,-0.000361936) (8.78664,-0.000348571) (8.81119,-0.000335157) (8.83573,-0.000321696) (8.86027,-0.00030819) (8.88482,-0.000294642) (8.90936,-0.000281053) (8.9339,-0.000267426) (8.95845,-0.000253762) (8.98299,-0.000240065) (9.00754,-0.000226335) (9.03208,-0.000212575) (9.05662,-0.000198788) (9.08117,-0.000184974) (9.10571,-0.000171137) (9.13025,-0.000157279) (9.1548,-0.000143401) (9.17934,-0.000129506) (9.20388,-0.000115596) (9.22843,-0.000101672) (9.25297,-8.77383e-05) (9.27752,-7.37954e-05) (9.30206,-5.98458e-05) (9.3266,-4.58917e-05) (9.35115,-3.19351e-05) (9.37569,-1.79781e-05) (9.40023,-4.023e-06) (9.42478,9.92826e-06) (9.44932,2.38735e-05) (9.47387,3.78107e-05) (9.49841,5.17378e-05) (9.52295,6.56525e-05) (9.5475,7.9553e-05) (9.57204,9.3437e-05) (9.59658,0.000107302) (9.62113,0.000121147) (9.64567,0.00013497) (9.67021,0.000148767) (9.69476,0.000162538) (9.7193,0.00017628) (9.74385,0.000189991) (9.76839,0.00020367) (9.79293,0.000217313) (9.81748,0.00023092) (9.84202,0.000244487) (9.86656,0.000258014) (9.89111,0.000271498) (9.91565,0.000284937) (9.9402,0.000298329) (9.96474,0.000311673) (9.98928,0.000324965) (10.0138,0.000338205) (10.0384,0.00035139) (10.0629,0.000364519) (10.0875,0.000377589) (10.112,0.000390599) (10.1365,0.000403547) (10.1611,0.00041643) (10.1856,0.000429248) (10.2102,0.000441997) (10.2347,0.000454677) (10.2593,0.000467285) (10.2838,0.00047982) (10.3084,0.00049228) (10.3329,0.000504663) (10.3574,0.000516967) (10.382,0.000529191) (10.4065,0.000541332) (10.4311,0.00055339) (10.4556,0.000565361) (10.4802,0.000577246) (10.5047,0.000589041) (10.5292,0.000600745) (10.5538,0.000612357) (10.5783,0.000623875) (10.6029,0.000635297) (10.6274,0.000646621) (10.652,0.000657847) (10.6765,0.000668972) (10.701,0.000679995) (10.7256,0.000690915) (10.7501,0.000701729) (10.7747,0.000712436) (10.7992,0.000723035) (10.8238,0.000733525) (10.8483,0.000743903) (10.8729,0.000754169) (10.8974,0.00076432) (10.9219,0.000774356) (10.9465,0.000784275) (10.971,0.000794076) (10.9956,0.000803757) (11.0201,0.000813317) (11.0447,0.000822754) (11.0692,0.000832068) (11.0937,0.000841257) (11.1183,0.00085032) (11.1428,0.000859255) (11.1674,0.000868062) (11.1919,0.000876739) (11.2165,0.000885284) (11.241,0.000893697) (11.2656,0.000901977) (11.2901,0.000910122) (11.3146,0.000918131) (11.3392,0.000926004) (11.3637,0.000933738) (11.3883,0.000941334) (11.4128,0.000948789) (11.4374,0.000956104) (11.4619,0.000963276) (11.4864,0.000970305) (11.511,0.000977191) (11.5355,0.000983931) (11.5601,0.000990525) (11.5846,0.000996973) (11.6092,0.00100327) (11.6337,0.00100942) (11.6583,0.00101543) (11.6828,0.00102128) (11.7073,0.00102698) (11.7319,0.00103253) (11.7564,0.00103793) (11.781,0.00104317) (11.8055,0.00104826) (11.8301,0.00105319) (11.8546,0.00105797) (11.8791,0.0010626) (11.9037,0.00106707) (11.9282,0.00107138) (11.9528,0.00107553) (11.9773,0.00107952) (12.0019,0.00108336) (12.0264,0.00108703) (12.051,0.00109055) (12.0755,0.0010939) (12.1,0.0010971) (12.1246,0.00110013) (12.1491,0.001103) (12.1737,0.00110571) (12.1982,0.00110826) (12.2228,0.00111065) (12.2473,0.00111287) (12.2718,0.00111493) (12.2964,0.00111682) (12.3209,0.00111855) (12.3455,0.00112012) (12.37,0.00112152) (12.3946,0.00112276) (12.4191,0.00112383) (12.4437,0.00112474) (12.4682,0.00112548) (12.4927,0.00112606) (12.5173,0.00112647) (12.5418,0.00112672)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0,0.000940814) (0.0981748,0.000986202) (0.19635,0.00102566) (0.294524,0.00105996) (0.392699,0.00109035) (0.490874,0.00111824) (0.589049,0.0011449) (0.687223,0.00117116) (0.785398,0.00119715) (0.883573,0.00122223) (0.981748,0.00124497) (1.07992,0.00126333) (1.1781,0.00127492) (1.27627,0.00127738) (1.37445,0.00126865) (1.47262,0.00124736) (1.5708,0.00121297) (1.66897,0.0011659) (1.76715,0.00110747) (1.86532,0.00103972) (1.9635,0.000965141) (2.06167,0.000886378) (2.15984,0.00080589) (2.25802,0.000725684) (2.35619,0.000647134) (2.45437,0.000570911) (2.55254,0.000497032) (2.65072,0.000425018) (2.74889,0.000354119) (2.84707,0.000283559) (2.94524,0.000212764) (3.04342,0.000141522) (3.14159,7.00523e-05) (3.23977,-1.01815e-06) (3.33794,-7.07653e-05) (3.43612,-0.000138138) (3.53429,-0.000202156) (3.63247,-0.000262094) (3.73064,-0.000317629) (3.82882,-0.000368913) (3.92699,-0.000416567) (4.02517,-0.000461595) (4.12334,-0.000505231) (4.22152,-0.000548746) (4.31969,-0.00059325) (4.41786,-0.000639519) (4.51604,-0.000687868) (4.61421,-0.000738093) (4.71239,-0.00078948) (4.81056,-0.000840876) (4.90874,-0.000890812) (5.00691,-0.000937652) (5.10509,-0.000979762) (5.20326,-0.00101566) (5.30144,-0.00104412) (5.39961,-0.00106433) (5.49779,-0.00107584) (5.59596,-0.00107865) (5.69414,-0.00107312) (5.79231,-0.00105992) (5.89049,-0.00103991) (5.98866,-0.00101411) (6.08684,-0.00098352) (6.18501,-0.000949097) (6.28319,-0.000911666) (6.38136,-0.000871883) (6.47953,-0.000830225) (6.57771,-0.000786993) (6.67588,-0.000742352) (6.77406,-0.000696386) (6.87223,-0.000649168) (6.97041,-0.000600839) (7.06858,-0.000551687) (7.16676,-0.000502207) (7.26493,-0.000453142) (7.36311,-0.000405487) (7.46128,-0.00036045) (7.55946,-0.000319378) (7.65763,-0.00028365) (7.75581,-0.000254535) (7.85398,-0.000233056) (7.95216,-0.000219854) (8.05033,-0.000215084) (8.14851,-0.000218354) (8.24668,-0.000228719) (8.34486,-0.000244739) (8.44303,-0.000264601) (8.54121,-0.000286284) (8.63938,-0.00030776) (8.73755,-0.000327197) (8.83573,-0.000343128) (8.9339,-0.000354572) (9.03208,-0.000361079) (9.13025,-0.00036269) (9.22843,-0.000359829) (9.3266,-0.000353143) (9.42478,-0.000343318) (9.52295,-0.000330899) (9.62113,-0.000316156) (9.7193,-0.000299006) (9.81748,-0.00027902) (9.91565,-0.000255509) (10.0138,-0.000227682) (10.112,-0.000194848) (10.2102,-0.000156625) (10.3084,-0.000113115) (10.4065,-6.50002e-05) (10.5047,-1.35372e-05) (10.6029,3.95563e-05) (10.701,9.2312e-05) (10.7992,0.000142783) (10.8974,0.000189332) (10.9956,0.000230893) (11.0937,0.000267154) (11.1919,0.000298633) (11.2901,0.000326635) (11.3883,0.000353083) (11.4864,0.00038024) (11.5846,0.000410384) (11.6828,0.000445451) (11.781,0.000486736) (11.8791,0.000534689) (11.9773,0.000588833) (12.0755,0.000647835) (12.1737,0.000709711) (12.2718,0.000772117) (12.37,0.000832696) (12.4682,0.000889412)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0,0.0011901) (0.0981748,0.0011865) (0.19635,0.00117276) (0.294524,0.0011505) (0.392699,0.00112217) (0.490874,0.00109074) (0.589049,0.00105918) (0.687223,0.00103007) (0.785398,0.00100515) (0.883573,0.000985121) (0.981748,0.000969566) (1.07992,0.000957042) (1.1781,0.00094536) (1.27627,0.00093195) (1.37445,0.000914276) (1.47262,0.000890236) (1.5708,0.000858492) (1.66897,0.000818665) (1.76715,0.000771356) (1.86532,0.000718008) (1.9635,0.000660649) (2.06167,0.000601553) (2.15984,0.000542882) (2.25802,0.000486359) (2.35619,0.000433028) (2.45437,0.00038314) (2.55254,0.000336172) (2.65072,0.000290976) (2.74889,0.00024603) (2.84707,0.00019973) (2.94524,0.000150683) (3.04342,9.79505e-05) (3.14159,4.1207e-05) (3.23977,-1.922e-05) (3.33794,-8.24219e-05) (3.43612,-0.000147074) (3.53429,-0.000211655) (3.63247,-0.00027469) (3.73064,-0.000334972) (3.82882,-0.000391734) (3.92699,-0.000444735) (4.02517,-0.000494253) (4.12334,-0.000540998) (4.22152,-0.000585945) (4.31969,-0.000630138) (4.41786,-0.000674493) (4.51604,-0.000719638) (4.61421,-0.00076579) (4.71239,-0.000812715) (4.81056,-0.000859741) (4.90874,-0.00090585) (5.00691,-0.000949813) (5.10509,-0.000990352) (5.20326,-0.0010263) (5.30144,-0.00105675) (5.39961,-0.00108116) (5.49779,-0.00109941) (5.59596,-0.00111183) (5.69414,-0.00111913) (5.79231,-0.0011223) (5.89049,-0.00112254) (5.98866,-0.00112108) (6.08684,-0.00111905) (6.18501,-0.00111738) (6.28319,-0.00111666) (6.38136,-0.00111713) (6.47953,-0.00111858) (6.57771,-0.00112042) (6.67588,-0.00112173) (6.77406,-0.00112135) (6.87223,-0.00111802) (6.97041,-0.00111053) (7.06858,-0.00109784) (7.16676,-0.00107924) (7.26493,-0.00105441) (7.36311,-0.0010235) (7.46128,-0.000987078) (7.55946,-0.000946104) (7.65763,-0.000901788) (7.75581,-0.000855449) (7.85398,-0.000808342) (7.95216,-0.000761497) (8.05033,-0.000715585) (8.14851,-0.000670829) (8.24668,-0.000626987) (8.34486,-0.000583399) (8.44303,-0.00053911) (8.54121,-0.000493037) (8.63938,-0.000444173) (8.73755,-0.000391789) (8.83573,-0.000335598) (8.9339,-0.000275855) (9.03208,-0.00021336) (9.13025,-0.000149376) (9.22843,-8.54499e-05) (9.3266,-2.31776e-05) (9.42478,3.60599e-05) (9.52295,9.13339e-05) (9.62113,0.000142342) (9.7193,0.000189486) (9.81748,0.000233827) (9.91565,0.000276921) (10.0138,0.000320561) (10.112,0.000366444) (10.2102,0.000415849) (10.3084,0.000469361) (10.4065,0.000526708) (10.5047,0.000586738) (10.6029,0.000647555) (10.701,0.000706774) (10.7992,0.000761891) (10.8974,0.000810675) (10.9956,0.000851533) (11.0937,0.000883787) (11.1919,0.000907794) (11.2901,0.000924927) (11.3883,0.000937376) (11.4864,0.000947823) (11.5846,0.000959017) (11.6828,0.000973335) (11.781,0.00099239) (11.8791,0.00101676) (11.9773,0.00104587) (12.0755,0.00107806) (12.1737,0.00111085) (12.2718,0.00114125) (12.37,0.00116621) (12.4682,0.0011831)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0,-0.00156379) (0.0981748,-0.00151901) (0.19635,-0.00148635) (0.294524,-0.00146544) (0.392699,-0.00145574) (0.490874,-0.00145649) (0.589049,-0.00146677) (0.687223,-0.00148547) (0.785398,-0.00151133) (0.883573,-0.00154297) (0.981748,-0.0015789) (1.07992,-0.0016176) (1.1781,-0.00165754) (1.27627,-0.00169721) (1.37445,-0.00173523) (1.47262,-0.00177031) (1.5708,-0.0018014) (1.66897,-0.00182764) (1.76715,-0.00184845) (1.86532,-0.00186354) (1.9635,-0.00187292) (2.06167,-0.0018769) (2.15984,-0.00187612) (2.25802,-0.0018715) (2.35619,-0.00186421) (2.45437,-0.00185566) (2.55254,-0.00184742) (2.65072,-0.00184121) (2.74889,-0.00183881) (2.84707,-0.00184202) (2.94524,-0.00185258) (3.04342,-0.00187215) (3.14159,-0.00190224) (3.23977,-0.00194414) (3.33794,-0.00199894) (3.43612,-0.00206742) (3.53429,-0.0021501) (3.63247,-0.00224717) (3.73064,-0.00235851) (3.82882,-0.0024837) (3.92699,-0.00262199) (4.02517,-0.00277236) (4.12334,-0.00293351) (4.22152,-0.00310389) (4.31969,-0.00328174) (4.41786,-0.00346512) (4.51604,-0.00365192) (4.61421,-0.00383993) (4.71239,-0.00402687) (4.81056,-0.0042104) (4.90874,-0.00438819) (5.00691,-0.00455795) (5.10509,-0.00471748) (5.20326,-0.00486469) (5.30144,-0.00499767) (5.39961,-0.0051147) (5.49779,-0.00521432) (5.59596,-0.00529535) (5.69414,-0.00535694) (5.79231,-0.00539859) (5.89049,-0.00542017) (5.98866,-0.00542195) (6.08684,-0.0054046) (6.18501,-0.0053692) (6.28319,-0.0053172) (6.38136,-0.00525041) (6.47953,-0.00517097) (6.57771,-0.0050813) (6.67588,-0.00498403) (6.77406,-0.00488193) (6.87223,-0.00477785) (6.97041,-0.00467465) (7.06858,-0.0045751) (7.16676,-0.00448182) (7.26493,-0.00439719) (7.36311,-0.00432332) (7.46128,-0.00426196) (7.55946,-0.00421445) (7.65763,-0.00418175) (7.75581,-0.00416434) (7.85398,-0.00416227) (7.95216,-0.00417517) (8.05033,-0.00420225) (8.14851,-0.00424233) (8.24668,-0.00429391) (8.34486,-0.00435522) (8.44303,-0.00442423) (8.54121,-0.00449878) (8.63938,-0.00457657) (8.73755,-0.00465526) (8.83573,-0.00473254) (8.9339,-0.00480612) (9.03208,-0.00487386) (9.13025,-0.00493374) (9.22843,-0.00498394) (9.3266,-0.00502285) (9.42478,-0.00504912) (9.52295,-0.00506162) (9.62113,-0.00505953) (9.7193,-0.00504227) (9.81748,-0.00500954) (9.91565,-0.0049613) (10.0138,-0.00489777) (10.112,-0.00481942) (10.2102,-0.00472691) (10.3084,-0.00462112) (10.4065,-0.00450308) (10.5047,-0.004374) (10.6029,-0.00423518) (10.701,-0.00408803) (10.7992,-0.00393402) (10.8974,-0.00377465) (10.9956,-0.00361146) (11.0937,-0.00344597) (11.1919,-0.00327969) (11.2901,-0.00311409) (11.3883,-0.00295058) (11.4864,-0.00279053) (11.5846,-0.00263522) (11.6828,-0.00248587) (11.781,-0.0023436) (11.8791,-0.00220947) (11.9773,-0.00208441) (12.0755,-0.00196928) (12.1737,-0.00186482) (12.2718,-0.00177162) (12.37,-0.00169019) (12.4682,-0.00162085)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_cons_energy.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  xmin=-0.885, xmax=25.185,
  ymin=2.84144e-09, ymax=0.133307,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,2.44727e-07) (0.6,7.68827e-07) (0.9,1.14377e-06) (1.2,1.1243e-06) (1.5,8.51813e-07) (1.8,6.70405e-07) (2.15,7.98673e-07) (2.45,1.01466e-06) (2.75,1.03611e-06) (3.05,7.96419e-07) (3.35,5.06593e-07) (3.65,4.27709e-07) (3.95,6.07451e-07) (4.25,8.57083e-07) (4.55,9.66034e-07) (4.85,9.10879e-07) (5.15,8.4277e-07) (5.45,8.85902e-07) (5.75,9.86261e-07) (6.1,9.54488e-07) (6.4,7.20942e-07) (6.7,4.33506e-07) (7,2.98124e-07) (7.3,3.95407e-07) (7.6,6.22204e-07) (7.9,8.12998e-07) (8.2,8.96482e-07) (8.5,9.23345e-07) (8.8,9.54301e-07) (9.1,9.5359e-07) (9.4,8.16146e-07) (9.7,4.96972e-07) (10.05,3.6654e-08) (10.35,2.16829e-07) (10.65,2.19444e-07) (10.95,1.68565e-08) (11.25,2.5128e-07) (11.55,4.66575e-07) (11.85,5.82216e-07) (12.15,5.78959e-07) (12.45,4.07708e-07) (12.75,6.34211e-09) (13.05,6.17917e-07) (13.35,1.33283e-06) (13.65,1.92673e-06) (13.95,2.23116e-06) (14.3,2.19311e-06) (14.6,1.96228e-06) (14.9,1.73516e-06) (15.2,1.66592e-06) (15.5,1.86618e-06) (15.8,2.40929e-06) (16.1,3.31105e-06) (16.4,4.48735e-06) (16.7,5.73882e-06) (17,6.80605e-06) (17.3,7.48042e-06) (17.6,7.70089e-06) (17.9,7.57333e-06) (18.25,7.26757e-06) (18.55,7.12213e-06) (18.85,7.25065e-06) (19.15,7.71378e-06) (19.45,8.48445e-06) (19.75,9.42718e-06) (20.05,1.03471e-05) (20.35,1.0999e-05) (20.65,1.1226e-05) (20.95,1.09691e-05) (21.25,1.03399e-05) (21.55,9.53142e-06) (21.85,8.77542e-06) (22.2,8.1551e-06) (22.5,7.90941e-06) (22.8,7.92451e-06) (23.1,8.08111e-06) (23.4,8.23834e-06) (23.7,8.29532e-06) (24,8.19618e-06)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,1.1184e-05) (0.607595,5.5922e-06) (0.911392,1.24414e-05) (1.21519,2.12999e-05) (1.51899,2.32245e-05) (1.82278,5.81798e-05) (2.12658,0.000105405) (2.43038,7.10949e-05) (2.73418,4.94933e-05) (3.03797,7.59955e-05) (3.34177,8.51217e-05) (3.64557,4.39508e-05) (3.94937,2.93837e-05) (4.25316,6.28303e-05) (4.55696,3.27262e-05) (4.86076,4.28995e-05) (5.16456,7.15404e-05) (5.46835,4.34873e-05) (5.77215,1.10122e-05) (6.07595,1.79542e-05) (6.37975,2.55693e-05) (6.68354,5.73954e-05) (6.98734,2.87639e-05) (7.29114,1.96605e-05) (7.59494,3.62198e-06) (7.89873,2.87036e-05) (8.20253,4.40052e-05) (8.50633,7.42941e-06) (8.81013,4.20188e-05) (9.11392,5.71513e-05) (9.41772,0.000110743) (9.72152,0.000190186) (10.0253,0.000206247) (10.3291,0.000161975) (10.6329,0.000185181) (10.9367,0.000321695) (11.2405,0.000428655) (11.5443,0.00043672) (11.8481,0.0004617) (12.1519,0.000630603) (12.4557,0.000427741) (12.7595,0.000350964) (13.0633,0.000450817) (13.3671,0.000505769) (13.6709,0.000416488) (13.9747,0.000294945) (14.2785,0.000281065) (14.5823,0.000349658) (14.8861,0.000358559) (15.1899,0.000278432) (15.4937,0.000268244) (15.7975,0.000339102) (16.1013,0.000209939) (16.4051,3.95031e-05) (16.7089,2.61119e-05) (17.0127,6.10481e-05) (17.3165,2.39464e-06) (17.6203,4.59146e-06) (17.9241,0.000210679) (18.2278,0.000610935) (18.5316,0.00111274) (18.8354,0.00150895) (19.1392,0.00176139) (19.443,0.00177531) (19.7468,0.00194553) (20.0506,0.000564747) (20.3544,0.000629235) (20.6582,0.000845424) (20.962,0.00079218) (21.2658,0.000562957) (21.5696,0.000279084) (21.8734,0.000175621) (22.1772,0.00073754) (22.481,0.00112611) (22.7848,0.0011649) (23.0886,0.00112088) (23.3924,0.00157184) (23.6962,0.00227157) (24,0.00118715)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,1.35508e-06) (0.607595,2.43803e-06) (0.911392,1.94941e-06) (1.21519,3.01328e-07) (1.51899,2.12789e-06) (1.82278,3.22978e-06) (2.12658,2.47728e-06) (2.43038,1.50719e-06) (2.73418,1.32501e-06) (3.03797,1.76985e-07) (3.34177,3.36433e-06) (3.64557,4.75197e-06) (3.94937,4.65392e-06) (4.25316,5.05479e-06) (4.55696,5.64626e-06) (4.86076,6.00749e-06) (5.16456,6.49931e-06) (5.46835,6.77782e-06) (5.77215,7.79399e-06) (6.07595,8.11605e-06) (6.37975,7.18302e-06) (6.68354,7.47096e-06) (6.98734,8.70922e-06) (7.29114,9.58795e-06) (7.59494,9.61043e-06) (7.89873,9.5322e-06) (8.20253,9.87627e-06) (8.50633,9.91656e-06) (8.81013,9.62419e-06) (9.11392,8.97981e-06) (9.41772,7.92923e-06) (9.72152,6.94094e-06) (10.0253,6.12806e-06) (10.3291,5.24579e-06) (10.6329,3.87128e-06) (10.9367,1.71539e-06) (11.2405,1.50755e-06) (11.5443,4.31408e-06) (11.8481,2.77379e-06) (12.1519,5.95969e-07) (12.4557,2.1932e-07) (12.7595,2.10599e-06) (13.0633,3.35123e-06) (13.3671,4.38284e-06) (13.6709,5.04653e-06) (13.9747,5.5834e-06) (14.2785,6.73435e-06) (14.5823,6.23252e-06) (14.8861,2.59822e-06) (15.1899,5.22509e-08) (15.4937,1.53821e-06) (15.7975,3.39028e-06) (16.1013,2.78268e-06) (16.4051,3.81247e-06) (16.7089,2.61416e-06) (17.0127,4.22088e-06) (17.3165,8.65393e-06) (17.6203,8.83776e-06) (17.9241,4.35461e-06) (18.2278,1.07257e-05) (18.5316,1.47637e-05) (18.8354,8.26466e-06) (19.1392,5.094e-05) (19.443,4.31146e-06) (19.7468,2.95627e-05) (20.0506,9.17939e-05) (20.3544,3.3868e-05) (20.6582,1.13052e-06) (20.962,4.06569e-05) (21.2658,2.57842e-06) (21.5696,0.000156382) (21.8734,0.000237782) (22.1772,0.000318122) (22.481,0.000431958) (22.7848,0.000517029) (23.0886,0.000497345) (23.3924,0.00041371) (23.6962,0.000600701) (24,0.000728871)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.00577642) (0.607595,0.0082642) (0.911392,0.00911112) (1.21519,0.00952224) (1.51899,0.0101717) (1.82278,0.0112739) (2.12658,0.0127417) (2.43038,0.0143547) (2.73418,0.0158898) (3.03797,0.017198) (3.34177,0.0182331) (3.64557,0.0190463) (3.94937,0.0197626) (4.25316,0.0205468) (4.55696,0.0215675) (4.86076,0.0229634) (5.16456,0.0248161) (5.46835,0.0271361) (5.77215,0.0298616) (6.07595,0.0328697) (6.37975,0.0359958) (6.68354,0.0390563) (6.98734,0.0418698) (7.29114,0.0442746) (7.59494,0.0461417) (7.89873,0.0473832) (8.20253,0.0479572) (8.50633,0.047869) (8.81013,0.0471708) (9.11392,0.0459583) (9.41772,0.0443637) (9.72152,0.0425467) (10.0253,0.0406809) (10.3291,0.0389388) (10.6329,0.0374765) (10.9367,0.0364202) (11.2405,0.0358558) (11.5443,0.0358253) (11.8481,0.0363278) (12.1519,0.0373261) (12.4557,0.0387557) (12.7595,0.0405351) (13.0633,0.0425742) (13.3671,0.0447814) (13.6709,0.0470681) (13.9747,0.0493511) (14.2785,0.0515536) (14.5823,0.0536053) (14.8861,0.055443) (15.1899,0.0570102) (15.4937,0.0582581) (15.7975,0.0591459) (16.1013,0.0596422) (16.4051,0.0597252) (16.7089,0.0593844) (17.0127,0.0586204) (17.3165,0.057445) (17.6203,0.0558814) (17.9241,0.0539628) (18.2278,0.0517318) (18.5316,0.0492391) (18.8354,0.0465419) (19.1392,0.0437023) (19.443,0.0407865) (19.7468,0.0378629) (20.0506,0.0350014) (20.3544,0.0322718) (20.6582,0.0297433) (20.962,0.0274833) (21.2658,0.0255568) (21.5696,0.0240254) (21.8734,0.0229464) (22.1772,0.0223724) (22.481,0.0223498) (22.7848,0.0229188) (23.0886,0.0241119) (23.3924,0.0259538) (23.6962,0.0284602) (24,0.0316375)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_cons_l2.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  xmin=-0.885, xmax=25.185,
  ymin=1.77646e-17, ymax=0.574586,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,6.66134e-16) (0.6,1.55431e-15) (0.9,2.22045e-15) (1.2,3.10862e-15) (1.5,3.55271e-15) (1.8,4.66294e-15) (2.15,5.55112e-15) (2.45,6.21725e-15) (2.75,6.88338e-15) (3.05,7.77156e-15) (3.35,8.43769e-15) (3.65,9.54792e-15) (3.95,9.99201e-15) (4.25,1.08802e-14) (4.55,1.17684e-14) (4.85,1.22125e-14) (5.15,1.31006e-14) (5.45,1.37668e-14) (5.75,1.46549e-14) (6.1,1.55431e-14) (6.4,1.62093e-14) (6.7,1.70974e-14) (7,1.77636e-14) (7.3,1.82077e-14) (7.6,1.93179e-14) (7.9,1.9984e-14) (8.2,2.08722e-14) (8.5,2.15383e-14) (8.8,2.24265e-14) (9.1,2.33147e-14) (9.4,2.42029e-14) (9.7,2.4869e-14) (10.05,2.57572e-14) (10.35,2.64233e-14) (10.65,2.75335e-14) (10.95,2.79776e-14) (11.25,2.88658e-14) (11.55,2.9754e-14) (11.85,3.04201e-14) (12.15,3.13083e-14) (12.45,3.21965e-14) (12.75,3.30846e-14) (13.05,3.39728e-14) (13.35,3.4861e-14) (13.65,3.59712e-14) (13.95,3.66374e-14) (14.3,3.79696e-14) (14.6,3.90799e-14) (14.9,3.9968e-14) (15.2,4.08562e-14) (15.5,3.53051e-14) (15.8,4.29656e-14) (16.1,6.48259e-13) (16.4,3.63776e-12) (16.7,1.28407e-11) (17,2.89214e-11) (17.3,4.18141e-11) (17.6,8.69229e-11) (17.9,5.75184e-10) (18.25,4.06309e-09) (18.55,1.47636e-08) (18.85,4.14755e-08) (19.15,9.65156e-08) (19.45,1.94058e-07) (19.75,3.4521e-07) (20.05,5.50375e-07) (20.35,7.91254e-07) (20.65,1.03591e-06) (20.95,1.25438e-06) (21.25,1.44284e-06) (21.55,1.63712e-06) (21.85,1.92448e-06) (22.2,2.6009e-06) (22.5,3.7468e-06) (22.8,5.66714e-06) (23.1,8.42595e-06) (23.4,1.18569e-05) (23.7,1.56125e-05) (24,1.92211e-05)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,9.51488e-06) (0.607595,9.52839e-07) (0.911392,2.10346e-05) (1.21519,7.58956e-05) (1.51899,9.00469e-05) (1.82278,4.53528e-06) (2.12658,0.000100428) (2.43038,8.2347e-05) (2.73418,2.65525e-05) (3.03797,6.20287e-05) (3.34177,0.000143126) (3.64557,0.000106184) (3.94937,2.25674e-05) (4.25316,6.80091e-05) (4.55696,1.59039e-05) (4.86076,2.84667e-05) (5.16456,7.10797e-05) (5.46835,4.53833e-05) (5.77215,2.79655e-05) (6.07595,4.69417e-05) (6.37975,1.80949e-05) (6.68354,7.50057e-05) (6.98734,2.91793e-05) (7.29114,5.07384e-05) (7.59494,8.36592e-06) (7.89873,4.10741e-05) (8.20253,4.90823e-05) (8.50633,6.48207e-05) (8.81013,6.37999e-05) (9.11392,3.18433e-05) (9.41772,5.8309e-05) (9.72152,0.000129629) (10.0253,8.92712e-05) (10.3291,2.5561e-05) (10.6329,7.00552e-05) (10.9367,2.35226e-05) (11.2405,0.000161987) (11.5443,0.000254116) (11.8481,0.000309757) (12.1519,0.000411032) (12.4557,0.00030235) (12.7595,0.000276968) (13.0633,0.00030743) (13.3671,0.000299481) (13.6709,0.000297676) (13.9747,0.000395154) (14.2785,0.00056405) (14.5823,0.000663756) (14.8861,0.000625915) (15.1899,0.000578806) (15.4937,0.000704613) (15.7975,0.00085126) (16.1013,0.000588331) (16.4051,0.000955928) (16.7089,0.000867639) (17.0127,0.000612634) (17.3165,0.000359847) (17.6203,0.000267931) (17.9241,0.000480228) (18.2278,0.000994547) (18.5316,0.00172975) (18.8354,0.00240031) (19.1392,0.0027717) (19.443,0.00269659) (19.7468,0.00234239) (20.0506,0.000903289) (20.3544,0.000638248) (20.6582,0.000528749) (20.962,0.000276852) (21.2658,0.000271257) (21.5696,0.00109371) (21.8734,0.00193785) (22.1772,0.00243923) (22.481,0.0024488) (22.7848,0.00240592) (23.0886,0.00304187) (23.3924,0.00445096) (23.6962,0.00529069) (24,0.00328708)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,8.88178e-16) (0.607595,8.88178e-16) (0.911392,1e-16) (1.21519,4.44089e-16) (1.51899,4.44089e-16) (1.82278,5.55112e-16) (2.12658,5.55112e-16) (2.43038,1e-16) (2.73418,1e-16) (3.03797,1e-16) (3.34177,9.99201e-16) (3.64557,4.44089e-16) (3.94937,4.44089e-16) (4.25316,4.44089e-16) (4.55696,5.55112e-16) (4.86076,8.88178e-16) (5.16456,9.99201e-16) (5.46835,4.44089e-16) (5.77215,8.88178e-16) (6.07595,4.44089e-16) (6.37975,4.44089e-16) (6.68354,8.88178e-16) (6.98734,9.99201e-16) (7.29114,4.44089e-16) (7.59494,5.55112e-16) (7.89873,4.44089e-16) (8.20253,4.44089e-16) (8.50633,4.44089e-16) (8.81013,5.55112e-16) (9.11392,8.88178e-16) (9.41772,4.44089e-16) (9.72152,3.33067e-16) (10.0253,8.88178e-16) (10.3291,1.22125e-15) (10.6329,1.33227e-15) (10.9367,4.68514e-14) (11.2405,6.01741e-13) (11.5443,1.41231e-12) (11.8481,3.28404e-13) (12.1519,7.69518e-12) (12.4557,1.96554e-11) (12.7595,2.4744e-11) (13.0633,4.17084e-11) (13.3671,3.46598e-10) (13.6709,4.59444e-10) (13.9747,5.90187e-10) (14.2785,4.67177e-09) (14.5823,6.51058e-10) (14.8861,1.43877e-09) (15.1899,8.49373e-09) (15.4937,4.57335e-08) (15.7975,1.30985e-07) (16.1013,2.85506e-07) (16.4051,3.70408e-07) (16.7089,1.55331e-07) (17.0127,6.42923e-07) (17.3165,2.48245e-06) (17.6203,4.68552e-06) (17.9241,4.72344e-06) (18.2278,3.03892e-06) (18.5316,2.91278e-06) (18.8354,4.13553e-06) (19.1392,8.07343e-06) (19.443,8.48613e-06) (19.7468,3.88588e-06) (20.0506,2.79325e-05) (20.3544,2.1902e-05) (20.6582,3.9006e-05) (20.962,4.66339e-05) (21.2658,3.46848e-05) (21.5696,2.16123e-07) (21.8734,2.23363e-06) (22.1772,7.90931e-05) (22.481,0.000239625) (22.7848,0.000374998) (23.0886,0.000459936) (23.3924,0.000400581) (23.6962,0.000456048) (24,0.000479413)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.00316405) (0.607595,0.00669632) (0.911392,0.0103155) (1.21519,0.0139694) (1.51899,0.0176521) (1.82278,0.0213246) (2.12658,0.0249088) (2.43038,0.0283133) (2.73418,0.0314623) (3.03797,0.0343177) (3.34177,0.0368869) (3.64557,0.0392174) (3.94937,0.0413802) (4.25316,0.0434486) (4.55696,0.0454815) (4.86076,0.0475146) (5.16456,0.0495619) (5.46835,0.0516221) (5.77215,0.0536868) (6.07595,0.055746) (6.37975,0.0577908) (6.68354,0.0598142) (6.98734,0.0618102) (7.29114,0.0637736) (7.59494,0.0656996) (7.89873,0.0675835) (8.20253,0.0694206) (8.50633,0.0712073) (8.81013,0.0729402) (9.11392,0.0746169) (9.41772,0.0762354) (9.72152,0.0777947) (10.0253,0.0792938) (10.3291,0.0807321) (10.6329,0.082109) (10.9367,0.0834238) (11.2405,0.0846758) (11.5443,0.0858636) (11.8481,0.0869862) (12.1519,0.0880421) (12.4557,0.08903) (12.7595,0.0899486) (13.0633,0.0907973) (13.3671,0.0915757) (13.6709,0.0922845) (13.9747,0.0929254) (14.2785,0.0935009) (14.5823,0.0940151) (14.8861,0.0944728) (15.1899,0.0948804) (15.4937,0.095245) (15.7975,0.0955745) (16.1013,0.0958773) (16.4051,0.096162) (16.7089,0.096437) (17.0127,0.09671) (17.3165,0.0969881) (17.6203,0.0972771) (17.9241,0.0975813) (18.2278,0.0979036) (18.5316,0.098245) (18.8354,0.0986049) (19.1392,0.0989807) (19.443,0.0993684) (19.7468,0.099762) (20.0506,0.100155) (20.3544,0.100538) (20.6582,0.100902) (20.962,0.101236) (21.2658,0.101531) (21.5696,0.101773) (21.8734,0.101952) (22.1772,0.102056) (22.481,0.102073) (22.7848,0.10199) (23.0886,0.101795) (23.3924,0.101477) (23.6962,0.101025) (24,0.100426)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_cons_mass.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  ylabel={Two-stream},
  xmin=-0.885, xmax=25.185,
  ymin=1.96731e-17, ymax=0.0673999,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendtwostream,
  legend columns=4
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0.3,1e-16) (0.6,1e-16) (0.9,1e-16) (1.2,1e-16) (1.5,1e-16) (1.8,1e-16) (2.15,1e-16) (2.45,1e-16) (2.75,1e-16) (3.05,1e-16) (3.35,1e-16) (3.65,1e-16) (3.95,1e-16) (4.25,1e-16) (4.55,1e-16) (4.85,2.22045e-16) (5.15,1e-16) (5.45,1e-16) (5.75,1e-16) (6.1,1e-16) (6.4,1e-16) (6.7,1e-16) (7,1e-16) (7.3,1e-16) (7.6,1e-16) (7.9,1e-16) (8.2,1e-16) (8.5,2.22045e-16) (8.8,1e-16) (9.1,1e-16) (9.4,1e-16) (9.7,1e-16) (10.05,1e-16) (10.35,1e-16) (10.65,1e-16) (10.95,1e-16) (11.25,1e-16) (11.55,2.22045e-16) (11.85,2.22045e-16) (12.15,1e-16) (12.45,1e-16) (12.75,1e-16) (13.05,1e-16) (13.35,1e-16) (13.65,1e-16) (13.95,1e-16) (14.3,1e-16) (14.6,1e-16) (14.9,1e-16) (15.2,1e-16) (15.5,1e-16) (15.8,1e-16) (16.1,1e-16) (16.4,1e-16) (16.7,1e-16) (17,2.22045e-16) (17.3,1e-16) (17.6,1e-16) (17.9,1e-16) (18.25,1e-16) (18.55,1e-16) (18.85,1e-16) (19.15,1e-16) (19.45,1e-16) (19.75,1e-16) (20.05,1e-16) (20.35,1e-16) (20.65,1e-16) (20.95,1e-16) (21.25,1e-16) (21.55,2.22045e-16) (21.85,1e-16) (22.2,1e-16) (22.5,1e-16) (22.8,1e-16) (23.1,1e-16) (23.4,1e-16) (23.7,1e-16) (24,1e-16)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0.303797,2.81349e-06) (0.607595,2.62988e-06) (0.911392,1.39852e-05) (1.21519,6.32557e-05) (1.51899,7.44274e-05) (1.82278,3.69735e-06) (2.12658,5.11993e-05) (2.43038,1.62336e-05) (2.73418,3.32825e-05) (3.03797,9.85595e-06) (3.34177,3.99415e-05) (3.64557,1.19543e-05) (3.94937,2.39974e-05) (4.25316,5.50637e-06) (4.55696,3.34544e-05) (4.86076,1.77842e-05) (5.16456,2.14487e-05) (5.46835,6.66628e-06) (5.77215,4.61121e-05) (6.07595,6.16625e-05) (6.37975,1.92109e-05) (6.68354,1.72962e-05) (6.98734,1.48088e-05) (7.29114,6.70016e-05) (7.59494,3.52858e-05) (7.89873,4.42522e-06) (8.20253,1.47684e-05) (8.50633,4.45754e-06) (8.81013,7.56801e-06) (9.11392,8.31451e-06) (9.41772,4.03144e-05) (9.72152,9.30109e-05) (10.0253,7.64816e-05) (10.3291,1.00199e-05) (10.6329,8.10247e-06) (10.9367,5.77299e-05) (11.2405,0.000126041) (11.5443,0.000146173) (11.8481,0.000168603) (12.1519,0.000238725) (12.4557,0.000188013) (12.7595,0.000194661) (13.0633,0.000216644) (13.3671,0.000186652) (13.6709,0.000155877) (13.9747,0.0002059) (14.2785,0.000314546) (14.5823,0.000370204) (14.8861,0.00031902) (15.1899,0.00025515) (15.4937,0.000313745) (15.7975,0.000414014) (16.1013,0.000292041) (16.4051,0.000513593) (16.7089,0.000433011) (17.0127,0.000293582) (17.3165,0.000177024) (17.6203,0.00016831) (17.9241,0.000310118) (18.2278,0.000624204) (18.5316,0.00108988) (18.8354,0.0014583) (19.1392,0.00177987) (19.443,0.00167567) (19.7468,0.00167624) (20.0506,0.00121455) (20.3544,0.000853658) (20.6582,0.000891467) (20.962,0.000894269) (21.2658,0.000654353) (21.5696,0.0001615) (21.8734,0.00045752) (22.1772,0.000833859) (22.481,0.000816817) (22.7848,0.000681049) (23.0886,0.00084067) (23.3924,0.00143421) (23.6962,0.00164681) (24,0.000203628)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0.303797,5.55112e-16) (0.607595,3.33067e-16) (0.911392,3.33067e-16) (1.21519,5.55112e-16) (1.51899,3.33067e-16) (1.82278,3.33067e-16) (2.12658,6.66134e-16) (2.43038,5.55112e-16) (2.73418,3.33067e-16) (3.03797,3.33067e-16) (3.34177,5.55112e-16) (3.64557,6.66134e-16) (3.94937,3.33067e-16) (4.25316,3.33067e-16) (4.55696,6.66134e-16) (4.86076,5.55112e-16) (5.16456,1e-16) (5.46835,3.33067e-16) (5.77215,8.88178e-16) (6.07595,3.33067e-16) (6.37975,3.33067e-16) (6.68354,5.55112e-16) (6.98734,3.33067e-16) (7.29114,5.55112e-16) (7.59494,3.33067e-16) (7.89873,9.99201e-16) (8.20253,1e-16) (8.50633,3.33067e-16) (8.81013,3.33067e-16) (9.11392,3.33067e-16) (9.41772,3.33067e-16) (9.72152,5.55112e-16) (10.0253,6.66134e-16) (10.3291,5.55112e-16) (10.6329,9.99201e-16) (10.9367,3.77476e-15) (11.2405,1.99396e-13) (11.5443,8.894e-13) (11.8481,7.77933e-13) (12.1519,1.34481e-12) (12.4557,1.46367e-11) (12.7595,7.8042e-12) (13.0633,7.56935e-11) (13.3671,2.68452e-10) (13.6709,2.88081e-10) (13.9747,1.14709e-09) (14.2785,1.60045e-09) (14.5823,6.38017e-09) (14.8861,1.2966e-08) (15.1899,1.80476e-08) (15.4937,2.91495e-09) (15.7975,6.90614e-08) (16.1013,2.78412e-07) (16.4051,8.28583e-07) (16.7089,1.4516e-06) (17.0127,1.44187e-06) (17.3165,1.24554e-06) (17.6203,7.99635e-07) (17.9241,2.00304e-06) (18.2278,1.18615e-05) (18.5316,3.07375e-05) (18.8354,5.36973e-05) (19.1392,6.942e-05) (19.443,5.9892e-05) (19.7468,9.42307e-06) (20.0506,0.000121185) (20.3544,0.000125491) (20.6582,4.52144e-05) (20.962,7.04347e-05) (21.2658,4.21343e-05) (21.5696,0.000180527) (21.8734,0.000278117) (22.1772,0.000371958) (22.481,0.000516379) (22.7848,0.000619551) (23.0886,0.000564097) (23.3924,0.000401651) (23.6962,0.000666744) (24,0.000892952)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0.303797,0.00163686) (0.607595,0.00175532) (0.911392,0.00147006) (1.21519,0.00131966) (1.51899,0.00142562) (1.82278,0.00168932) (2.12658,0.0019564) (2.43038,0.00211655) (2.73418,0.00213871) (3.03797,0.00206077) (3.34177,0.00195784) (3.64557,0.00190963) (3.94937,0.00197858) (4.25316,0.00220119) (4.55696,0.00258835) (4.86076,0.00312969) (5.16456,0.00379816) (5.46835,0.00455427) (5.77215,0.00535049) (6.07595,0.00613611) (6.37975,0.00686244) (6.68354,0.00748741) (6.98734,0.00797893) (7.29114,0.00831667) (7.59494,0.00849237) (7.89873,0.00850902) (8.20253,0.00837921) (8.50633,0.0081232) (8.81013,0.00776684) (9.11392,0.00733957) (9.41772,0.00687254) (9.72152,0.00639688) (10.0253,0.00594219) (10.3291,0.00553513) (10.6329,0.00519835) (10.9367,0.00494962) (11.2405,0.00480135) (11.5443,0.00476042) (11.8481,0.00482845) (12.1519,0.00500224) (12.4557,0.00527447) (12.7595,0.00563446) (13.0633,0.00606896) (13.3671,0.00656285) (13.6709,0.00709979) (13.9747,0.00766288) (14.2785,0.00823516) (14.5823,0.00880013) (14.8861,0.00934225) (15.1899,0.00984737) (15.4937,0.0103031) (15.7975,0.0106992) (16.1013,0.0110277) (16.4051,0.0112833) (16.7089,0.011463) (17.0127,0.0115668) (17.3165,0.011597) (17.6203,0.0115581) (17.9241,0.0114569) (18.2278,0.011302) (18.5316,0.0111034) (18.8354,0.0108724) (19.1392,0.010621) (19.443,0.010362) (19.7468,0.0101084) (20.0506,0.009873) (20.3544,0.00966861) (20.6582,0.0095075) (20.962,0.00940132) (21.2658,0.00936098) (21.5696,0.00939648) (21.8734,0.00951686) (22.1772,0.00973007) (22.481,0.0100429) (22.7848,0.0104611) (23.0886,0.0109891) (23.3924,0.0116303) (23.6962,0.0123868) (24,0.0132597)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_cons_momentum.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  xmin=-0.885, xmax=25.185,
  ymin=4.00706e-17, ymax=12.2182,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.3,3.84665e-15) (0.6,7.84316e-15) (0.9,8.04299e-15) (1.2,6.84403e-15) (1.5,5.24543e-15) (1.8,6.06971e-15) (2.15,3.34708e-15) (2.45,7.49347e-16) (2.75,2.49782e-16) (3.05,8.4926e-16) (3.35,2.99739e-16) (3.65,5.49521e-15) (3.95,6.34447e-15) (4.25,7.44351e-15) (4.55,8.84229e-15) (4.85,9.44177e-15) (5.15,9.4043e-15) (5.45,9.84142e-15) (5.75,1.09405e-14) (6.1,1.20395e-14) (6.4,5.74499e-15) (6.7,2.49782e-16) (7,2.62271e-16) (7.3,3.447e-15) (7.6,8.54255e-15) (7.9,1.31385e-14) (8.2,1.56364e-14) (8.5,1.59486e-14) (8.8,1.51368e-14) (9.1,1.44374e-14) (9.4,1.19396e-14) (9.7,9.74151e-15) (10.05,8.1429e-15) (10.35,2.298e-15) (10.65,5.5077e-15) (10.95,1.50369e-14) (11.25,1.64856e-14) (11.55,8.09294e-15) (11.85,1.44874e-15) (12.15,8.44264e-15) (12.45,6.24456e-15) (12.75,1.50369e-14) (13.05,4.50108e-14) (13.35,7.25867e-14) (13.65,9.35684e-14) (13.95,9.85641e-14) (14.3,1.00163e-13) (14.6,8.85478e-14) (14.9,1.18946e-13) (15.2,1.43525e-13) (15.5,1.34676e-11) (15.8,5.44322e-11) (16.1,3.00498e-10) (16.4,3.55897e-09) (16.7,1.60616e-08) (17,4.85901e-08) (17.3,1.1761e-07) (17.6,2.01639e-07) (17.9,7.48501e-08) (18.25,4.60331e-08) (18.55,6.61031e-07) (18.85,3.66908e-06) (19.15,2.15122e-06) (19.45,6.88367e-06) (19.75,5.86611e-06) (20.05,1.16968e-05) (20.35,1.1058e-05) (20.65,7.84702e-06) (20.95,2.31566e-06) (21.25,2.80024e-06) (21.55,1.61908e-05) (21.85,1.37387e-05) (22.2,2.65718e-05) (22.5,6.70272e-05) (22.8,0.000176582) (23.1,0.00043328) (23.4,0.000840283) (23.7,0.00113822) (24,0.00100638)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.0015577) (0.607595,0.00133584) (0.911392,0.000570295) (1.21519,0.00194117) (1.51899,0.0014896) (1.82278,0.000453473) (2.12658,0.000512667) (2.43038,0.00303771) (2.73418,0.00317929) (3.03797,0.000624937) (3.34177,0.000987101) (3.64557,0.00255526) (3.94937,0.00335811) (4.25316,0.00194591) (4.55696,0.00212917) (4.86076,0.0023333) (5.16456,0.000845173) (5.46835,3.01237e-05) (5.77215,0.00252319) (6.07595,0.0053071) (6.37975,0.00526743) (6.68354,0.00451031) (6.98734,0.00457222) (7.29114,0.00450392) (7.59494,0.0055041) (7.89873,0.00381654) (8.20253,0.0119409) (8.50633,0.00959596) (8.81013,0.00538683) (9.11392,0.00436707) (9.41772,0.00456264) (9.72152,0.00364172) (10.0253,0.00197819) (10.3291,0.00218752) (10.6329,0.00633748) (10.9367,0.0123837) (11.2405,0.0154822) (11.5443,0.0147209) (11.8481,0.0140161) (12.1519,0.0229078) (12.4557,0.0175208) (12.7595,0.0108102) (13.0633,0.0139316) (13.3671,0.0209817) (13.6709,0.0222412) (13.9747,0.0157803) (14.2785,0.00813546) (14.5823,0.00692994) (14.8861,0.0124429) (15.1899,0.0163091) (15.4937,0.012691) (15.7975,0.0103324) (16.1013,0.0120894) (16.4051,0.00894229) (16.7089,0.0377837) (17.0127,0.0766035) (17.3165,0.090436) (17.6203,0.0822816) (17.9241,0.0769463) (18.2278,0.0868787) (18.5316,0.0930216) (18.8354,0.0743328) (19.1392,0.0310405) (19.443,0.00769777) (19.7468,0.0163234) (20.0506,0.0797233) (20.3544,0.0357439) (20.6582,0.0120041) (20.962,0.0158641) (21.2658,0.0112067) (21.5696,0.0516421) (21.8734,0.13183) (22.1772,0.192932) (22.481,0.202141) (22.7848,0.184476) (23.0886,0.179403) (23.3924,0.187038) (23.6962,0.180085) (24,0.178626)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,1.93322e-05) (0.607595,5.19962e-05) (0.911392,9.12051e-05) (1.21519,0.00011567) (1.51899,6.74597e-05) (1.82278,4.15047e-06) (2.12658,1.60745e-05) (2.43038,9.82904e-06) (2.73418,5.6974e-06) (3.03797,2.19886e-05) (3.34177,1.93855e-05) (3.64557,4.73242e-06) (3.94937,1.96882e-05) (4.25316,4.42945e-06) (4.55696,3.22446e-05) (4.86076,2.95767e-05) (5.16456,2.06121e-05) (5.46835,2.05054e-05) (5.77215,2.31308e-05) (6.07595,1.35116e-05) (6.37975,2.41077e-07) (6.68354,1.64384e-05) (6.98734,4.2986e-05) (7.29114,7.51265e-05) (7.59494,0.000117613) (7.89873,0.000136211) (8.20253,0.000134469) (8.50633,0.0001475) (8.81013,0.000106743) (9.11392,8.66142e-05) (9.41772,0.000105944) (9.72152,0.000131638) (10.0253,0.000108523) (10.3291,1.41289e-05) (10.6329,5.31558e-05) (10.9367,3.8144e-05) (11.2405,0.000236779) (11.5443,0.000357847) (11.8481,0.000291016) (12.1519,0.000101637) (12.4557,0.000100368) (12.7595,0.000203595) (13.0633,0.000129506) (13.3671,0.000111641) (13.6709,0.000143758) (13.9747,0.000134596) (14.2785,0.00011504) (14.5823,2.96413e-05) (14.8861,0.000447196) (15.1899,0.000620379) (15.4937,0.000293257) (15.7975,0.000476234) (16.1013,0.00110458) (16.4051,0.00147723) (16.7089,0.00109181) (17.0127,0.00201939) (17.3165,0.00282642) (17.6203,0.0036719) (17.9241,0.00426053) (18.2278,0.00382616) (18.5316,0.0051263) (18.8354,0.00797309) (19.1392,0.0123604) (19.443,0.0129225) (19.7468,0.0135657) (20.0506,0.0183885) (20.3544,0.0194508) (20.6582,0.0176201) (20.962,0.0176944) (21.2658,0.0190418) (21.5696,0.0187381) (21.8734,0.0191888) (22.1772,0.0192857) (22.481,0.0199946) (22.7848,0.0178853) (23.0886,0.0120385) (23.3924,0.0104983) (23.6962,0.0153959) (24,0.0162479)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0.303797,0.192854) (0.607595,0.314438) (0.911392,0.405439) (1.21519,0.482752) (1.51899,0.551456) (1.82278,0.612405) (2.12658,0.666048) (2.43038,0.713727) (2.73418,0.75747) (3.03797,0.799049) (3.34177,0.839067) (3.64557,0.8766) (3.94937,0.909579) (4.25316,0.93569) (4.55696,0.953311) (4.86076,0.962109) (5.16456,0.963128) (5.46835,0.958497) (5.77215,0.950961) (6.07595,0.943432) (6.37975,0.938651) (6.68354,0.938982) (6.98734,0.946311) (7.29114,0.962018) (7.59494,0.987001) (7.89873,1.02172) (8.20253,1.06621) (8.50633,1.12012) (8.81013,1.18265) (9.11392,1.25256) (9.41772,1.3281) (9.72152,1.4071) (10.0253,1.48709) (10.3291,1.56548) (10.6329,1.63981) (10.9367,1.708) (11.2405,1.76846) (11.5443,1.82025) (11.8481,1.86303) (12.1519,1.89698) (12.4557,1.92268) (12.7595,1.94092) (13.0633,1.95264) (13.3671,1.95874) (13.6709,1.96007) (13.9747,1.95734) (14.2785,1.95116) (14.5823,1.94199) (14.8861,1.93016) (15.1899,1.91592) (15.4937,1.89943) (15.7975,1.8808) (16.1013,1.86012) (16.4051,1.83747) (16.7089,1.81296) (17.0127,1.78674) (17.3165,1.75902) (17.6203,1.73006) (17.9241,1.7002) (18.2278,1.66982) (18.5316,1.63936) (18.8354,1.6093) (19.1392,1.5801) (19.443,1.55226) (19.7468,1.52622) (20.0506,1.50238) (20.3544,1.48106) (20.6582,1.46247) (20.962,1.44672) (21.2658,1.43377) (21.5696,1.42342) (21.8734,1.41529) (22.1772,1.40882) (22.481,1.40325) (22.7848,1.39761) (23.0886,1.39074) (23.3924,1.38123) (23.6962,1.36749) (24,1.34771)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_electric_energy.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ymode=log, log basis y=10,
  xlabel={$t$},
  ylabel={$\frac{1}{2}\int E^2\,\mathrm{d}x$},
  xmin=-1.2, xmax=25.2,
  ymin=1.40203e-06, ymax=11.4554,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendtwostreamenergy,
  legend columns=4
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0,0.145444) (0.3,0.122141) (0.6,0.0687771) (0.9,0.0203336) (1.2,0.000467465) (1.5,0.00492484) (1.8,0.0122638) (2.15,0.00714801) (2.45,0.000116141) (2.75,0.00770374) (3.05,0.0327305) (3.35,0.0594484) (3.65,0.0682073) (3.95,0.0537277) (4.25,0.028349) (4.55,0.00868207) (4.85,0.000979043) (5.15,1.07583e-05) (5.45,0.000356881) (5.75,0.005603) (6.1,0.0293807) (6.4,0.065619) (6.7,0.102579) (7,0.122249) (7.3,0.116416) (7.6,0.0921146) (7.9,0.0644207) (8.2,0.0452609) (8.5,0.039251) (8.8,0.0482765) (9.1,0.0765462) (9.4,0.128296) (9.7,0.19996) (10.05,0.287681) (10.35,0.342393) (10.65,0.364598) (10.95,0.357735) (11.25,0.338056) (11.55,0.325694) (11.85,0.337849) (12.15,0.387254) (12.45,0.482254) (12.75,0.623943) (13.05,0.801334) (13.35,0.990466) (13.65,1.16183) (13.95,1.29347) (14.3,1.39299) (14.6,1.4521) (14.9,1.51891) (15.2,1.62534) (15.5,1.79634) (15.8,2.04418) (16.1,2.36404) (16.4,2.7321) (16.7,3.10897) (17,3.45048) (17.3,3.72253) (17.6,3.91329) (17.9,4.03651) (18.25,4.13883) (18.55,4.2349) (18.85,4.37055) (19.15,4.55833) (19.45,4.7901) (19.75,5.03851) (20.05,5.26359) (20.35,5.42404) (20.65,5.49015) (20.95,5.45382) (21.25,5.33106) (21.55,5.15579) (21.85,4.9683) (22.2,4.77948) (22.5,4.66501) (22.8,4.59513) (23.1,4.55434) (23.4,4.51704) (23.7,4.45548) (24,4.34853)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0,0.145637) (0.303797,0.121895) (0.607595,0.0680893) (0.911392,0.0196644) (1.21519,0.000357785) (1.51899,0.0052351) (1.82278,0.012425) (2.12658,0.00824138) (2.43038,0.000372958) (2.73418,0.00644915) (3.03797,0.0309892) (3.34177,0.0583258) (3.64557,0.0681593) (3.94937,0.0539734) (4.25316,0.0283029) (4.55696,0.00842377) (4.86076,0.000862477) (5.16456,2.38216e-05) (5.46835,0.000396221) (5.77215,0.00607212) (6.07595,0.0260819) (6.37975,0.0615251) (6.68354,0.0993603) (6.98734,0.120625) (7.29114,0.115787) (7.59494,0.091701) (7.89873,0.0637039) (8.20253,0.0436616) (8.50633,0.0366992) (8.81013,0.0451153) (9.11392,0.0739267) (9.41772,0.128231) (9.72152,0.203967) (10.0253,0.283161) (10.3291,0.341811) (10.6329,0.365201) (10.9367,0.356859) (11.2405,0.334234) (11.5443,0.318039) (11.8481,0.325089) (12.1519,0.37027) (12.4557,0.465547) (12.7595,0.610672) (13.0633,0.794828) (13.3671,0.991247) (13.6709,1.16587) (13.9747,1.29445) (14.2785,1.37568) (14.5823,1.43081) (14.8861,1.49263) (15.1899,1.59367) (15.4937,1.75831) (15.7975,1.99709) (16.1013,2.29894) (16.4051,2.66736) (16.7089,3.06067) (17.0127,3.42053) (17.3165,3.70051) (17.6203,3.89194) (17.9241,4.02109) (18.2278,4.12369) (18.5316,4.2297) (18.8354,4.37282) (19.1392,4.55677) (19.443,4.79799) (19.7468,5.03231) (20.0506,5.19041) (20.3544,5.37398) (20.6582,5.49382) (20.962,5.51986) (21.2658,5.44216) (21.5696,5.28079) (21.8734,5.07393) (22.1772,4.86517) (22.481,4.68688) (22.7848,4.55447) (23.0886,4.45336) (23.3924,4.36497) (23.6962,4.28511) (24,4.21692)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0,0.145444) (0.303797,0.121484) (0.607595,0.0671963) (0.911392,0.0189528) (1.21519,0.000254816) (1.51899,0.0055838) (1.82278,0.0125594) (2.12658,0.00797422) (2.43038,0.000283772) (2.73418,0.00671226) (3.03797,0.0312445) (3.34177,0.0582101) (3.64557,0.0674245) (3.94937,0.0530938) (4.25316,0.0276035) (4.55696,0.00812688) (4.86076,0.000804192) (5.16456,2.89036e-06) (5.46835,0.000381104) (5.77215,0.00608016) (6.07595,0.0260907) (6.37975,0.0613411) (6.68354,0.0986342) (6.98734,0.119272) (7.29114,0.114201) (7.59494,0.0902858) (7.89873,0.0626441) (8.20253,0.0434976) (8.50633,0.0376953) (8.81013,0.0469527) (9.11392,0.0755922) (9.41772,0.127811) (9.72152,0.19954) (10.0253,0.27454) (10.3291,0.331165) (10.6329,0.355536) (10.9367,0.349776) (11.2405,0.329443) (11.5443,0.314944) (11.8481,0.324981) (12.1519,0.374104) (12.4557,0.4699) (12.7595,0.613316) (13.0633,0.792183) (13.3671,0.981116) (13.6709,1.14984) (13.9747,1.27662) (14.2785,1.35902) (14.5823,1.41595) (14.8861,1.47976) (15.1899,1.58406) (15.4937,1.75411) (15.7975,2.00129) (16.1013,2.32253) (16.4051,2.69439) (16.7089,3.07671) (17.0127,3.42571) (17.3165,3.70349) (17.6203,3.89941) (17.9241,4.02601) (18.2278,4.11792) (18.5316,4.21621) (18.8354,4.36674) (19.1392,4.56054) (19.443,4.81422) (19.7468,5.06647) (20.0506,5.29055) (20.3544,5.47934) (20.6582,5.55669) (20.962,5.52779) (21.2658,5.41987) (21.5696,5.2756) (21.8734,5.10419) (22.1772,4.94404) (22.481,4.81528) (22.7848,4.7134) (23.0886,4.64247) (23.3924,4.58304) (23.6962,4.47924) (24,4.31606)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0,0.143874) (0.303797,0.102444) (0.607595,0.0639575) (0.911392,0.0361549) (1.21519,0.0195837) (1.51899,0.011306) (1.82278,0.00812511) (2.12658,0.00815243) (2.43038,0.0110399) (2.73418,0.0175614) (3.03797,0.0290365) (3.34177,0.0468378) (3.64557,0.07206) (3.94937,0.105368) (4.25316,0.146998) (4.55696,0.196874) (4.86076,0.254757) (5.16456,0.320378) (5.46835,0.39349) (5.77215,0.473863) (6.07595,0.561228) (6.37975,0.655207) (6.68354,0.755258) (6.98734,0.860636) (7.29114,0.97038) (7.59494,1.08331) (7.89873,1.19805) (8.20253,1.31305) (8.50633,1.42662) (8.81013,1.537) (9.11392,1.64241) (9.41772,1.74107) (9.72152,1.83133) (10.0253,1.91167) (10.3291,1.98078) (10.6329,2.03757) (10.9367,2.08121) (11.2405,2.11114) (11.5443,2.12707) (11.8481,2.12893) (12.1519,2.11692) (12.4557,2.09144) (12.7595,2.05311) (13.0633,2.0027) (13.3671,1.94116) (13.6709,1.86956) (13.9747,1.78908) (14.2785,1.70098) (14.5823,1.60658) (14.8861,1.50723) (15.1899,1.40428) (15.4937,1.29909) (15.7975,1.19295) (16.1013,1.08712) (16.4051,0.982771) (16.7089,0.880989) (17.0127,0.782752) (17.3165,0.68892) (17.6203,0.600235) (17.9241,0.517312) (18.2278,0.440642) (18.5316,0.370595) (18.8354,0.307424) (19.1392,0.251281) (19.443,0.202219) (19.7468,0.160211) (20.0506,0.125159) (20.3544,0.0969049) (20.6582,0.0752455) (20.962,0.0599409) (21.2658,0.0507244) (21.5696,0.0473098) (21.8734,0.0493975) (22.1772,0.0566789) (22.481,0.0688391) (22.7848,0.085558) (23.0886,0.106511) (23.3924,0.131367) (23.6962,0.159791) (24,0.191438)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_final_E.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xlabel={$x$},
  ylabel={$E$},
  xmin=0, xmax=20.944,
  ymin=-0.989495, ymax=0.989497,
  xmajorgrids=true,
  ymajorgrids=true
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,-3.23252e-06) (0.0409062,0.0136152) (0.0818123,0.0272397) (0.122718,0.0408674) (0.163625,0.0544855) (0.204531,0.0680868) (0.245437,0.08168) (0.286343,0.0952744) (0.327249,0.108865) (0.368155,0.12244) (0.409062,0.135992) (0.449968,0.149525) (0.490874,0.163042) (0.53178,0.176541) (0.572686,0.190017) (0.613592,0.203467) (0.654498,0.216884) (0.695405,0.230268) (0.736311,0.24363) (0.777217,0.256964) (0.818123,0.270252) (0.859029,0.283484) (0.899935,0.296674) (0.940842,0.309823) (0.981748,0.322917) (1.02265,0.335952) (1.06356,0.348936) (1.10447,0.361868) (1.14537,0.374731) (1.18628,0.387522) (1.22718,0.400245) (1.26809,0.412895) (1.309,0.425465) (1.3499,0.437957) (1.39081,0.450372) (1.43172,0.462701) (1.47262,0.474949) (1.51353,0.48712) (1.55443,0.4992) (1.59534,0.511169) (1.63625,0.52303) (1.67715,0.534796) (1.71806,0.546465) (1.75896,0.558016) (1.79987,0.569433) (1.84078,0.58071) (1.88168,0.591833) (1.92259,0.602776) (1.9635,0.613517) (2.0044,0.624034) (2.04531,0.634294) (2.08621,0.644264) (2.12712,0.653908) (2.16803,0.66318) (2.20893,0.67204) (2.24984,0.680466) (2.29074,0.688447) (2.33165,0.695965) (2.37256,0.703007) (2.41346,0.709561) (2.45437,0.7156) (2.49528,0.721069) (2.53618,0.725941) (2.57709,0.730248) (2.61799,0.734067) (2.6589,0.737503) (2.69981,0.740673) (2.74071,0.743668) (2.78162,0.746549) (2.82252,0.749341) (2.86343,0.752042) (2.90434,0.754662) (2.94524,0.757239) (2.98615,0.759815) (3.02706,0.762414) (3.06796,0.765042) (3.10887,0.767713) (3.14977,0.770437) (3.19068,0.773214) (3.23159,0.776046) (3.27249,0.778941) (3.3134,0.781902) (3.3543,0.784927) (3.39521,0.788006) (3.43612,0.791117) (3.47702,0.794255) (3.51793,0.797439) (3.55884,0.800667) (3.59974,0.803909) (3.64065,0.807151) (3.68155,0.810407) (3.72246,0.81368) (3.76337,0.816942) (3.80427,0.82019) (3.84518,0.823441) (3.88608,0.826683) (3.92699,0.829892) (3.9679,0.833065) (4.0088,0.836213) (4.04971,0.839342) (4.09062,0.842444) (4.13152,0.845502) (4.17243,0.84851) (4.21333,0.851469) (4.25424,0.854376) (4.29515,0.857228) (4.33605,0.860023) (4.37696,0.862766) (4.41786,0.86545) (4.45877,0.868053) (4.49968,0.870573) (4.54058,0.873028) (4.58149,0.875413) (4.6224,0.877705) (4.6633,0.879893) (4.70421,0.881996) (4.74511,0.884016) (4.78602,0.885924) (4.82693,0.887715) (4.86783,0.889413) (4.90874,0.891006) (4.94964,0.892463) (4.99055,0.893785) (5.03146,0.895001) (5.07236,0.896094) (5.11327,0.897026) (5.15418,0.897808) (5.19508,0.898464) (5.23599,0.898981) (5.27689,0.899332) (5.3178,0.899514) (5.35871,0.899543) (5.39961,0.899411) (5.44052,0.899089) (5.48142,0.898579) (5.52233,0.897902) (5.56324,0.897054) (5.60414,0.89601) (5.64505,0.89476) (5.68596,0.893322) (5.72686,0.891694) (5.76777,0.88984) (5.80867,0.887768) (5.84958,0.885519) (5.89049,0.883087) (5.93139,0.880424) (5.9723,0.877523) (6.0132,0.874437) (6.05411,0.871163) (6.09502,0.867657) (6.13592,0.86394) (6.17683,0.860057) (6.21774,0.855986) (6.25864,0.85169) (6.29955,0.847201) (6.34045,0.842571) (6.38136,0.837767) (6.42227,0.832758) (6.46317,0.827588) (6.50408,0.822287) (6.54498,0.816823) (6.58589,0.81119) (6.6268,0.805434) (6.6677,0.799576) (6.70861,0.793571) (6.74952,0.787411) (6.79042,0.781153) (6.83133,0.774812) (6.87223,0.768353) (6.91314,0.761771) (6.95405,0.755108) (6.99495,0.74837) (7.03586,0.741521) (7.07676,0.734572) (7.11767,0.727574) (7.15858,0.720518) (7.19948,0.713364) (7.24039,0.706113) (7.2813,0.698816) (7.3222,0.691471) (7.36311,0.684029) (7.40401,0.676519) (7.44492,0.668985) (7.48583,0.661396) (7.52673,0.653716) (7.56764,0.645972) (7.60854,0.638204) (7.64945,0.630381) (7.69036,0.62247) (7.73126,0.614511) (7.77217,0.606534) (7.81308,0.598511) (7.85398,0.590408) (7.89489,0.582246) (7.93579,0.574059) (7.9767,0.565833) (8.01761,0.557541) (8.05851,0.549187) (8.09942,0.540801) (8.14032,0.532396) (8.18123,0.523938) (8.22214,0.515406) (8.26304,0.506836) (8.30395,0.498258) (8.34486,0.489636) (8.38576,0.480922) (8.42667,0.472151) (8.46757,0.463401) (8.50848,0.454656) (8.54939,0.445821) (8.59029,0.436882) (8.6312,0.42794) (8.6721,0.41904) (8.71301,0.410079) (8.75392,0.40099) (8.79482,0.391879) (8.83573,0.382838) (8.87664,0.37377) (8.91754,0.364557) (8.95845,0.355294) (8.99935,0.346116) (9.04026,0.336937) (9.08117,0.327609) (9.12207,0.318202) (9.16298,0.308877) (9.20388,0.299595) (9.24479,0.290204) (9.2857,0.280719) (9.3266,0.27126) (9.36751,0.261824) (9.40842,0.252329) (9.44932,0.242791) (9.49023,0.233266) (9.53113,0.223713) (9.57204,0.214092) (9.61295,0.204482) (9.65385,0.194932) (9.69476,0.185332) (9.73566,0.175605) (9.77657,0.165874) (9.81748,0.156247) (9.85838,0.146619) (9.89929,0.136869) (9.9402,0.12708) (9.9811,0.117376) (10.022,0.107691) (10.0629,0.0979143) (10.1038,0.0881076) (10.1447,0.0783539) (10.1856,0.0686) (10.2265,0.0587816) (10.2674,0.048965) (10.3084,0.0392237) (10.3493,0.0294629) (10.3902,0.0196041) (10.4311,0.00975714) (10.472,2.14934e-06) (10.5129,-0.00975288) (10.5538,-0.0195999) (10.5947,-0.0294586) (10.6356,-0.0392192) (10.6765,-0.0489602) (10.7174,-0.0587766) (10.7583,-0.068595) (10.7992,-0.0783491) (10.8401,-0.0881031) (10.881,-0.0979101) (10.9219,-0.107687) (10.9628,-0.117372) (11.0038,-0.127076) (11.0447,-0.136866) (11.0856,-0.146615) (11.1265,-0.156244) (11.1674,-0.165871) (11.2083,-0.175601) (11.2492,-0.185328) (11.2901,-0.194928) (11.331,-0.204479) (11.3719,-0.214089) (11.4128,-0.22371) (11.4537,-0.233262) (11.4946,-0.242787) (11.5355,-0.252325) (11.5764,-0.26182) (11.6173,-0.271256) (11.6583,-0.280715) (11.6992,-0.2902) (11.7401,-0.299591) (11.781,-0.308873) (11.8219,-0.318199) (11.8628,-0.327606) (11.9037,-0.336935) (11.9446,-0.346114) (11.9855,-0.355292) (12.0264,-0.364554) (12.0673,-0.373767) (12.1082,-0.382834) (12.1491,-0.391875) (12.19,-0.400986) (12.2309,-0.410075) (12.2718,-0.419037) (12.3128,-0.427937) (12.3537,-0.436879) (12.3946,-0.445819) (12.4355,-0.454654) (12.4764,-0.4634) (12.5173,-0.472149) (12.5582,-0.48092) (12.5991,-0.489634) (12.64,-0.498255) (12.6809,-0.506832) (12.7218,-0.515402) (12.7627,-0.523933) (12.8036,-0.53239) (12.8445,-0.540796) (12.8854,-0.549183) (12.9263,-0.557537) (12.9673,-0.56583) (13.0082,-0.574057) (13.0491,-0.582244) (13.09,-0.590405) (13.1309,-0.598508) (13.1718,-0.606531) (13.2127,-0.614507) (13.2536,-0.622466) (13.2945,-0.630376) (13.3354,-0.638199) (13.3763,-0.645967) (13.4172,-0.653711) (13.4581,-0.661391) (13.499,-0.66898) (13.5399,-0.676515) (13.5808,-0.684025) (13.6217,-0.691467) (13.6627,-0.698812) (13.7036,-0.706108) (13.7445,-0.713358) (13.7854,-0.720513) (13.8263,-0.727568) (13.8672,-0.734567) (13.9081,-0.741515) (13.949,-0.748365) (13.9899,-0.755103) (14.0308,-0.761766) (14.0717,-0.768348) (14.1126,-0.774808) (14.1535,-0.78115) (14.1944,-0.787407) (14.2353,-0.793567) (14.2762,-0.799573) (14.3172,-0.80543) (14.3581,-0.811186) (14.399,-0.816819) (14.4399,-0.822282) (14.4808,-0.827584) (14.5217,-0.832754) (14.5626,-0.837763) (14.6035,-0.842567) (14.6444,-0.847198) (14.6853,-0.851687) (14.7262,-0.855983) (14.7671,-0.860053) (14.808,-0.863937) (14.8489,-0.867654) (14.8898,-0.87116) (14.9307,-0.874433) (14.9717,-0.877519) (15.0126,-0.88042) (15.0535,-0.883084) (15.0944,-0.885516) (15.1353,-0.887765) (15.1762,-0.889838) (15.2171,-0.891692) (15.258,-0.89332) (15.2989,-0.894758) (15.3398,-0.896008) (15.3807,-0.897051) (15.4216,-0.897899) (15.4625,-0.898577) (15.5034,-0.899087) (15.5443,-0.899409) (15.5852,-0.899541) (15.6262,-0.899512) (15.6671,-0.89933) (15.708,-0.898979) (15.7489,-0.898463) (15.7898,-0.897807) (15.8307,-0.897025) (15.8716,-0.896093) (15.9125,-0.894999) (15.9534,-0.893784) (15.9943,-0.892461) (16.0352,-0.891005) (16.0761,-0.889412) (16.117,-0.887714) (16.1579,-0.885923) (16.1988,-0.884016) (16.2397,-0.881996) (16.2806,-0.879892) (16.3216,-0.877704) (16.3625,-0.875413) (16.4034,-0.873028) (16.4443,-0.870573) (16.4852,-0.868052) (16.5261,-0.865449) (16.567,-0.862765) (16.6079,-0.860022) (16.6488,-0.857228) (16.6897,-0.854377) (16.7306,-0.85147) (16.7715,-0.848511) (16.8124,-0.845503) (16.8533,-0.842445) (16.8942,-0.839343) (16.9351,-0.836214) (16.9761,-0.833066) (17.017,-0.829893) (17.0579,-0.826684) (17.0988,-0.823442) (17.1397,-0.820191) (17.1806,-0.816944) (17.2215,-0.813682) (17.2624,-0.810409) (17.3033,-0.807153) (17.3442,-0.803912) (17.3851,-0.800669) (17.426,-0.797441) (17.4669,-0.794258) (17.5078,-0.79112) (17.5487,-0.788009) (17.5896,-0.78493) (17.6306,-0.781905) (17.6715,-0.778944) (17.7124,-0.776049) (17.7533,-0.773218) (17.7942,-0.770441) (17.8351,-0.767717) (17.876,-0.765046) (17.9169,-0.762417) (17.9578,-0.759819) (17.9987,-0.757243) (18.0396,-0.754666) (18.0805,-0.752047) (18.1214,-0.749346) (18.1623,-0.746554) (18.2032,-0.743672) (18.2441,-0.740677) (18.2851,-0.737508) (18.326,-0.734071) (18.3669,-0.730253) (18.4078,-0.725946) (18.4487,-0.721074) (18.4896,-0.715604) (18.5305,-0.709566) (18.5714,-0.703012) (18.6123,-0.695971) (18.6532,-0.688452) (18.6941,-0.680471) (18.735,-0.672045) (18.7759,-0.663185) (18.8168,-0.653913) (18.8577,-0.644269) (18.8986,-0.634299) (18.9395,-0.624039) (18.9805,-0.613521) (19.0214,-0.60278) (19.0623,-0.591838) (19.1032,-0.580716) (19.1441,-0.569439) (19.185,-0.558021) (19.2259,-0.54647) (19.2668,-0.534801) (19.3077,-0.523035) (19.3486,-0.511174) (19.3895,-0.499206) (19.4304,-0.487126) (19.4713,-0.474954) (19.5122,-0.462707) (19.5531,-0.450377) (19.594,-0.437963) (19.635,-0.425471) (19.6759,-0.412901) (19.7168,-0.400252) (19.7577,-0.387529) (19.7986,-0.374737) (19.8395,-0.361874) (19.8804,-0.348943) (19.9213,-0.335958) (19.9622,-0.322923) (20.0031,-0.309829) (20.044,-0.29668) (20.0849,-0.283491) (20.1258,-0.270258) (20.1667,-0.256971) (20.2076,-0.243637) (20.2485,-0.230275) (20.2895,-0.21689) (20.3304,-0.203474) (20.3713,-0.190024) (20.4122,-0.176547) (20.4531,-0.163049) (20.494,-0.149532) (20.5349,-0.136) (20.5758,-0.122447) (20.6167,-0.108872) (20.6576,-0.0952815) (20.6985,-0.0816871) (20.7394,-0.068094) (20.7803,-0.0544928) (20.8212,-0.0408746) (20.8621,-0.0272465) (20.903,-0.0136217)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,0.0525878) (0.654498,0.258673) (1.309,0.455902) (1.9635,0.658242) (2.61799,0.758591) (3.27249,0.781265) (3.92699,0.824294) (4.58149,0.85445) (5.23599,0.862707) (5.89049,0.823038) (6.54498,0.747073) (7.19948,0.646492) (7.85398,0.528697) (8.50848,0.394013) (9.16298,0.264792) (9.81748,0.12423) (10.472,-0.0236543) (11.1265,-0.170327) (11.781,-0.30422) (12.4355,-0.44381) (13.09,-0.573209) (13.7445,-0.686136) (14.399,-0.782798) (15.0535,-0.837046) (15.708,-0.86966) (16.3625,-0.868815) (17.017,-0.844278) (17.6715,-0.793519) (18.326,-0.72037) (18.9805,-0.574172) (19.635,-0.376454) (20.2895,-0.166578)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,0.00536644) (0.654498,0.225187) (1.309,0.430251) (1.9635,0.631487) (2.61799,0.744534) (3.27249,0.774845) (3.92699,0.821969) (4.58149,0.863049) (5.23599,0.880388) (5.89049,0.849651) (6.54498,0.781902) (7.19948,0.687276) (7.85398,0.565185) (8.50848,0.429395) (9.16298,0.295777) (9.81748,0.153388) (10.472,0.000604463) (11.1265,-0.152101) (11.781,-0.296026) (12.4355,-0.428832) (13.09,-0.566373) (13.7445,-0.689616) (14.399,-0.784331) (15.0535,-0.849944) (15.708,-0.88265) (16.3625,-0.870674) (17.017,-0.831375) (17.6715,-0.782039) (18.326,-0.741961) (18.9805,-0.624393) (19.635,-0.423259) (20.2895,-0.216678)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt, forget plot]
  coordinates {(0,0.188983) (0.654498,0.198533) (1.309,0.198323) (1.9635,0.189385) (2.61799,0.173292) (3.27249,0.151704) (3.92699,0.126086) (4.58149,0.0976278) (5.23599,0.0672926) (5.89049,0.0358854) (6.54498,0.00410597) (7.19948,-0.0274168) (7.85398,-0.058077) (8.50848,-0.0872289) (9.16298,-0.114141) (9.81748,-0.138005) (10.472,-0.157996) (11.1265,-0.173337) (11.781,-0.1833) (12.4355,-0.18715) (13.09,-0.184123) (13.7445,-0.173541) (14.399,-0.15507) (15.0535,-0.128984) (15.708,-0.0962754) (16.3625,-0.0584984) (17.017,-0.0174787) (17.6715,0.0249342) (18.326,0.0669059) (18.9805,0.106481) (19.635,0.141472) (20.2895,0.169611)};
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/two_stream_final_f.tex <==
{\pgfplotsset{compat=1.18}
\pgfplotsset{colormap={turbo}{rgb255(0.0000)=(48,18,59) rgb255(0.0159)=(53,30,88) rgb255(0.0317)=(57,42,115) rgb255(0.0476)=(61,53,139) rgb255(0.0635)=(64,64,162) rgb255(0.0794)=(66,75,181) rgb255(0.0952)=(68,86,199) rgb255(0.1111)=(70,97,214) rgb255(0.1270)=(70,107,227) rgb255(0.1429)=(71,118,238) rgb255(0.1587)=(70,128,246) rgb255(0.1746)=(69,138,252) rgb255(0.1905)=(66,148,255) rgb255(0.2063)=(61,158,254) rgb255(0.2222)=(55,168,250) rgb255(0.2381)=(47,178,244) rgb255(0.2540)=(39,190,233) rgb255(0.2698)=(32,199,223) rgb255(0.2857)=(27,208,213) rgb255(0.3016)=(24,215,202) rgb255(0.3175)=(24,222,192) rgb255(0.3333)=(26,228,182) rgb255(0.3492)=(32,234,172) rgb255(0.3651)=(42,239,161) rgb255(0.3810)=(53,243,148) rgb255(0.3968)=(67,247,135) rgb255(0.4127)=(82,250,122) rgb255(0.4286)=(97,252,108) rgb255(0.4444)=(113,254,95) rgb255(0.4603)=(128,255,83) rgb255(0.4762)=(143,255,73) rgb255(0.4921)=(156,254,64) rgb255(0.5079)=(169,251,57) rgb255(0.5238)=(180,248,54) rgb255(0.5397)=(190,244,52) rgb255(0.5556)=(200,239,52) rgb255(0.5714)=(210,233,53) rgb255(0.5873)=(219,226,54) rgb255(0.6032)=(227,219,56) rgb255(0.6190)=(235,211,57) rgb255(0.6349)=(241,203,58) rgb255(0.6508)=(246,195,58) rgb255(0.6667)=(250,186,57) rgb255(0.6825)=(252,177,54) rgb255(0.6984)=(254,167,50) rgb255(0.7143)=(254,155,45) rgb255(0.7302)=(254,144,41) rgb255(0.7460)=(252,132,35) rgb255(0.7619)=(249,117,29) rgb255(0.7778)=(245,105,24) rgb255(0.7937)=(241,93,19) rgb255(0.8095)=(236,83,15) rgb255(0.8254)=(231,73,12) rgb255(0.8413)=(225,65,9) rgb255(0.8571)=(218,57,7) rgb255(0.8730)=(210,49,5) rgb255(0.8889)=(202,42,4) rgb255(0.9048)=(193,35,2) rgb255(0.9206)=(183,29,2) rgb255(0.9365)=(172,23,1) rgb255(0.9524)=(161,18,1) rgb255(0.9683)=(149,13,1) rgb255(0.9841)=(136,8,2) rgb255(1.0000)=(122,4,3)}}
\begin{tikzpicture}
\begin{axis}[
  at={(0.0211\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.2250\figurewidth,
  height=0.8312\figureheight,
  xlabel={$x$},
  ylabel={$v$},
  title={SL},
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=0.215762,
  colormap name=turbo,
  title style={font=\scriptsize, text height=1.6ex, text depth=0.25ex},
  label style={font=\scriptsize},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11
] {two_stream_final_f_001.png};
\end{axis}

\begin{axis}[
  at={(0.2482\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.2250\figurewidth,
  height=0.8312\figureheight,
  xlabel={$x$},
  title={MLP flow},
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=0.215762,
  colormap name=turbo,
  title style={font=\scriptsize, text height=1.6ex, text depth=0.25ex},
  label style={font=\scriptsize},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11
] {two_stream_final_f_002.png};
\end{axis}

\begin{axis}[
  at={(0.4754\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.2250\figurewidth,
  height=0.8312\figureheight,
  xlabel={$x$},
  title={SympNet flow},
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=0.215762,
  colormap name=turbo,
  title style={font=\scriptsize, text height=1.6ex, text depth=0.25ex},
  label style={font=\scriptsize},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11
] {two_stream_final_f_003.png};
\end{axis}

\begin{axis}[
  at={(0.7025\figurewidth, 0.0779\figureheight)},
  anchor=south west,
  width=0.2250\figurewidth,
  height=0.8312\figureheight,
  xlabel={$x$},
  title={Eulerian PINN},
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11,
  xtick=\empty,
  ytick=\empty,
  point meta min=0,
  point meta max=0.215762,
  colormap name=turbo,
  colorbar,
  colorbar style={width=0.0127\figurewidth},
  title style={font=\scriptsize, text height=1.6ex, text depth=0.25ex},
  label style={font=\scriptsize},
  scale only axis
]
\addplot graphics [
  xmin=0, xmax=20.944,
  ymin=-11, ymax=11
] {two_stream_final_f_004.png};
\end{axis}
\end{tikzpicture}
}


==> figures/vlasov_poisson/two_stream_final_rho.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xlabel={$x$},
  ylabel={$\rho-1$},
  xmin=0, xmax=20.944,
  ymin=-0.270701, ymax=0.371463,
  xmajorgrids=true,
  ymajorgrids=true,
  legend to name=vplegendtwostreamrho,
  legend columns=4
]
\addplot [color=mplcolor0, mark=none, line width=1.20pt]
  coordinates {(0,0.332887) (0.0409062,0.332979) (0.0818123,0.333145) (0.122718,0.333086) (0.163625,0.3327) (0.204531,0.332346) (0.245437,0.332305) (0.286343,0.332332) (0.327249,0.33209) (0.368155,0.331586) (0.409062,0.33105) (0.449968,0.330629) (0.490874,0.330234) (0.53178,0.329735) (0.572686,0.329138) (0.613592,0.328409) (0.654498,0.327569) (0.695405,0.32689) (0.736311,0.326373) (0.777217,0.325491) (0.818123,0.324127) (0.859029,0.322897) (0.899935,0.321981) (0.940842,0.320831) (0.981748,0.319352) (1.02265,0.318014) (1.06356,0.316824) (1.10447,0.315346) (1.14537,0.313566) (1.18628,0.311853) (1.22718,0.310176) (1.26809,0.308265) (1.309,0.306311) (1.3499,0.304473) (1.39081,0.302464) (1.43172,0.30036) (1.47262,0.298497) (1.51353,0.296533) (1.55443,0.293992) (1.59534,0.291212) (1.63625,0.288754) (1.67715,0.286507) (1.71806,0.283911) (1.75896,0.280782) (1.79987,0.277426) (1.84078,0.27389) (1.88168,0.269808) (1.92259,0.265116) (1.9635,0.259953) (2.0044,0.254107) (2.04531,0.247411) (2.08621,0.239914) (2.12712,0.231411) (2.16803,0.221759) (2.20893,0.211341) (2.24984,0.200586) (2.29074,0.189521) (2.33165,0.17803) (2.37256,0.166237) (2.41346,0.154096) (2.45437,0.140888) (2.49528,0.126408) (2.53618,0.111936) (2.57709,0.0989324) (2.61799,0.0882172) (2.6589,0.0803013) (2.69981,0.075038) (2.74071,0.071659) (2.78162,0.0693148) (2.82252,0.0671574) (2.86343,0.0649338) (2.90434,0.0633187) (2.94524,0.0628499) (2.98615,0.063211) (3.02706,0.0638512) (3.06796,0.064706) (3.10887,0.0659263) (3.14977,0.0672658) (3.19068,0.0685224) (3.23159,0.0699637) (3.27249,0.0715932) (3.3134,0.0731773) (3.3543,0.0746797) (3.39521,0.0757543) (3.43612,0.0763316) (3.47702,0.0771922) (3.51793,0.0784575) (3.55884,0.0792282) (3.59974,0.0792443) (3.64065,0.0793376) (3.68155,0.0798741) (3.72246,0.0799854) (3.76337,0.0795002) (3.80427,0.0793983) (3.84518,0.0794855) (3.88608,0.0789164) (3.92699,0.0779798) (3.9679,0.0772104) (4.0088,0.0767171) (4.04971,0.0762454) (4.09062,0.0753461) (4.13152,0.0741412) (4.17243,0.0729414) (4.21333,0.0717142) (4.25424,0.0704119) (4.29515,0.0689989) (4.33605,0.0676717) (4.37696,0.0664299) (4.41786,0.0646897) (4.45877,0.0625605) (4.49968,0.0607685) (4.54058,0.0592291) (4.58149,0.0572686) (4.6224,0.0547246) (4.6633,0.0523612) (4.70421,0.0504943) (4.74511,0.0481156) (4.78602,0.0451214) (4.82693,0.0426013) (4.86783,0.0403591) (4.90874,0.0373721) (4.94964,0.0338601) (4.99055,0.0309508) (5.03146,0.0284021) (5.07236,0.0248433) (5.11327,0.0208046) (5.15418,0.0175561) (5.19508,0.0144546) (5.23599,0.0106726) (5.27689,0.00647001) (5.3178,0.00252272) (5.35871,-0.00113635) (5.39961,-0.00545418) (5.44052,-0.0102613) (5.48142,-0.0145598) (5.52233,-0.0185788) (5.56324,-0.0230171) (5.60414,-0.0280652) (5.64505,-0.0329645) (5.68596,-0.0373444) (5.72686,-0.0424365) (5.76777,-0.0481559) (5.80867,-0.0529458) (5.84958,-0.0570469) (5.89049,-0.0620852) (5.93139,-0.0681738) (5.9723,-0.0733724) (6.0132,-0.0775371) (6.05411,-0.0827622) (6.09502,-0.088529) (6.13592,-0.0929764) (6.17683,-0.0970018) (6.21774,-0.102228) (6.25864,-0.10767) (6.29955,-0.111516) (6.34045,-0.115056) (6.38136,-0.120004) (6.42227,-0.124667) (6.46317,-0.127943) (6.50408,-0.131425) (6.54498,-0.135746) (6.58589,-0.139447) (6.6268,-0.141855) (6.6677,-0.144798) (6.70861,-0.14888) (6.74952,-0.151996) (6.79042,-0.1539) (6.83133,-0.156328) (6.87223,-0.159501) (6.91314,-0.162064) (6.95405,-0.163677) (6.99495,-0.165961) (7.03586,-0.168871) (7.07676,-0.170594) (7.11767,-0.171629) (7.15858,-0.173559) (7.19948,-0.176233) (7.24039,-0.178005) (7.2813,-0.178765) (7.3222,-0.180638) (7.36311,-0.183037) (7.40401,-0.183924) (7.44492,-0.184606) (7.48583,-0.186609) (7.52673,-0.188762) (7.56764,-0.189643) (7.60854,-0.190327) (7.64945,-0.192339) (7.69036,-0.194234) (7.73126,-0.194762) (7.77217,-0.195369) (7.81308,-0.197092) (7.85398,-0.198982) (7.89489,-0.19988) (7.93579,-0.200475) (7.9767,-0.201851) (8.01761,-0.203549) (8.05851,-0.204745) (8.09942,-0.205206) (8.14032,-0.205918) (8.18123,-0.207706) (8.22214,-0.209264) (8.26304,-0.209602) (8.30395,-0.209967) (8.34486,-0.211823) (8.38576,-0.214084) (8.42667,-0.214356) (8.46757,-0.213499) (8.50848,-0.214541) (8.54939,-0.217499) (8.59029,-0.219049) (8.6312,-0.217907) (8.6721,-0.217747) (8.71301,-0.220746) (8.75392,-0.223107) (8.79482,-0.221889) (8.83573,-0.220628) (8.87664,-0.22334) (8.91754,-0.22662) (8.95845,-0.225568) (8.99935,-0.223583) (9.04026,-0.22596) (9.08117,-0.229766) (9.12207,-0.229353) (9.16298,-0.226778) (9.20388,-0.227828) (9.24479,-0.231223) (9.2857,-0.231894) (9.3266,-0.230608) (9.36751,-0.231184) (9.40842,-0.232949) (9.44932,-0.233085) (9.49023,-0.232847) (9.53113,-0.234438) (9.57204,-0.235531) (9.61295,-0.234054) (9.65385,-0.233441) (9.69476,-0.236357) (9.73566,-0.23859) (9.77657,-0.236612) (9.81748,-0.234626) (9.85838,-0.236728) (9.89929,-0.239515) (9.9402,-0.238458) (9.9811,-0.236352) (10.022,-0.237757) (10.0629,-0.2399) (10.1038,-0.239148) (10.1447,-0.238025) (10.1856,-0.239209) (10.2265,-0.240504) (10.2674,-0.239038) (10.3084,-0.237736) (10.3493,-0.239921) (10.3902,-0.241511) (10.4311,-0.239533) (10.472,-0.237882) (10.5129,-0.239534) (10.5538,-0.241511) (10.5947,-0.239918) (10.6356,-0.237729) (10.6765,-0.23903) (10.7174,-0.240502) (10.7583,-0.239212) (10.7992,-0.238032) (10.8401,-0.239155) (10.881,-0.239907) (10.9219,-0.237761) (10.9628,-0.236352) (11.0038,-0.238458) (11.0447,-0.239522) (11.0856,-0.236736) (11.1265,-0.234628) (11.1674,-0.236609) (11.2083,-0.238587) (11.2492,-0.236355) (11.2901,-0.233441) (11.331,-0.234057) (11.3719,-0.235536) (11.4128,-0.23444) (11.4537,-0.232841) (11.4946,-0.233074) (11.5355,-0.23294) (11.5764,-0.231184) (11.6173,-0.230614) (11.6583,-0.231899) (11.6992,-0.231225) (11.7401,-0.227831) (11.781,-0.226784) (11.8219,-0.229362) (11.8628,-0.229776) (11.9037,-0.225969) (11.9446,-0.223586) (11.9855,-0.225563) (12.0264,-0.226609) (12.0673,-0.223328) (12.1082,-0.220617) (12.1491,-0.221884) (12.19,-0.223108) (12.2309,-0.220748) (12.2718,-0.217755) (12.3128,-0.217921) (12.3537,-0.219062) (12.3946,-0.217508) (12.4355,-0.214547) (12.4764,-0.213505) (12.5173,-0.214357) (12.5582,-0.214074) (12.5991,-0.21181) (12.64,-0.209955) (12.6809,-0.209587) (12.7218,-0.209246) (12.7627,-0.20769) (12.8036,-0.205913) (12.8445,-0.205215) (12.8854,-0.204763) (12.9263,-0.203571) (12.9673,-0.201871) (13.0082,-0.200487) (13.0491,-0.19988) (13.09,-0.19897) (13.1309,-0.197075) (13.1718,-0.195358) (13.2127,-0.194755) (13.2536,-0.194226) (13.2945,-0.192329) (13.3354,-0.190319) (13.3763,-0.189641) (13.4172,-0.188765) (13.4581,-0.186614) (13.499,-0.184614) (13.5399,-0.183931) (13.5808,-0.18304) (13.6217,-0.180635) (13.6627,-0.178756) (13.7036,-0.177995) (13.7445,-0.176228) (13.7854,-0.173556) (13.8263,-0.171627) (13.8672,-0.170593) (13.9081,-0.168872) (13.949,-0.165964) (13.9899,-0.163682) (14.0308,-0.162074) (14.0717,-0.159516) (14.1126,-0.156342) (14.1535,-0.153904) (14.1944,-0.15199) (14.2353,-0.148874) (14.2762,-0.144795) (14.3172,-0.14185) (14.3581,-0.139439) (14.399,-0.135743) (14.4399,-0.131429) (14.4808,-0.127952) (14.5217,-0.124672) (14.5626,-0.120008) (14.6035,-0.115062) (14.6444,-0.11152) (14.6853,-0.107671) (14.7262,-0.102226) (14.7671,-0.0969982) (14.808,-0.0929745) (14.8489,-0.0885284) (14.8898,-0.082761) (14.9307,-0.0775361) (14.9717,-0.0733733) (15.0126,-0.0681789) (15.0535,-0.062094) (15.0944,-0.0570555) (15.1353,-0.0529562) (15.1762,-0.0481699) (15.2171,-0.0424447) (15.258,-0.0373408) (15.2989,-0.0329555) (15.3398,-0.0280569) (15.3807,-0.0230102) (15.4216,-0.0185745) (15.4625,-0.014562) (15.5034,-0.0102723) (15.5443,-0.00546558) (15.5852,-0.00113703) (15.6262,0.00252823) (15.6671,0.00646801) (15.708,0.0106626) (15.7489,0.0144458) (15.7898,0.0175546) (15.8307,0.02081) (15.8716,0.0248481) (15.9125,0.0284036) (15.9534,0.0309523) (15.9943,0.03386) (16.0352,0.0373699) (16.0761,0.0403548) (16.117,0.0425915) (16.1579,0.0451119) (16.1988,0.0481136) (16.2397,0.0504961) (16.2806,0.0523625) (16.3216,0.0547235) (16.3625,0.0572646) (16.4034,0.059226) (16.4443,0.0607716) (16.4852,0.0625681) (16.5261,0.0646939) (16.567,0.0664265) (16.6079,0.0676636) (16.6488,0.0689899) (16.6897,0.0704046) (16.7306,0.0717081) (16.7715,0.0729356) (16.8124,0.0741403) (16.8533,0.0753497) (16.8942,0.0762435) (16.9351,0.0767083) (16.9761,0.077206) (17.017,0.0779837) (17.0579,0.0789192) (17.0988,0.079482) (17.1397,0.0793869) (17.1806,0.0794852) (17.2215,0.0799812) (17.2624,0.0798788) (17.3033,0.0793376) (17.3442,0.0792435) (17.3851,0.079229) (17.426,0.0784529) (17.4669,0.0771856) (17.5078,0.0763287) (17.5487,0.0757543) (17.5896,0.0746827) (17.6306,0.0731811) (17.6715,0.0715881) (17.7124,0.069948) (17.7533,0.0685108) (17.7942,0.0672641) (17.8351,0.0659273) (17.876,0.0647084) (17.9169,0.0638518) (17.9578,0.0632059) (17.9987,0.0628448) (18.0396,0.0633143) (18.0805,0.0649296) (18.1214,0.06716) (18.1623,0.06932) (18.2032,0.071656) (18.2441,0.0750296) (18.2851,0.0802972) (18.326,0.0882166) (18.3669,0.0989332) (18.4078,0.111941) (18.4487,0.126413) (18.4896,0.140888) (18.5305,0.15409) (18.5714,0.166226) (18.6123,0.178026) (18.6532,0.189532) (18.6941,0.200598) (18.735,0.21134) (18.7759,0.221751) (18.8168,0.231406) (18.8577,0.239911) (18.8986,0.247407) (18.9395,0.254112) (18.9805,0.259959) (19.0214,0.265111) (19.0623,0.269799) (19.1032,0.273884) (19.1441,0.277425) (19.185,0.280787) (19.2259,0.283915) (19.2668,0.286508) (19.3077,0.288752) (19.3486,0.291204) (19.3895,0.293988) (19.4304,0.29653) (19.4713,0.298497) (19.5122,0.300365) (19.5531,0.302463) (19.594,0.304467) (19.635,0.306305) (19.6759,0.308259) (19.7168,0.310178) (19.7577,0.311857) (19.7986,0.313566) (19.8395,0.315347) (19.8804,0.316821) (19.9213,0.318008) (19.9622,0.319348) (20.0031,0.32083) (20.044,0.321986) (20.0849,0.322899) (20.1258,0.324122) (20.1667,0.325488) (20.2076,0.32637) (20.2485,0.326887) (20.2895,0.327571) (20.3304,0.328415) (20.3713,0.329144) (20.4122,0.329734) (20.4531,0.330226) (20.494,0.330621) (20.5349,0.331045) (20.5758,0.331584) (20.6167,0.332092) (20.6576,0.332334) (20.6985,0.332304) (20.7394,0.332343) (20.7803,0.332699) (20.8212,0.333092) (20.8621,0.333154) (20.903,0.332984)};
\addplot [color=mplcolor1, mark=none, line width=1.20pt]
  coordinates {(0,0.327096) (0.163625,0.317049) (0.327249,0.326339) (0.490874,0.312194) (0.654498,0.325589) (0.818123,0.304983) (0.981748,0.323454) (1.14537,0.294857) (1.309,0.31457) (1.47262,0.276888) (1.63625,0.293993) (1.79987,0.255311) (1.9635,0.264582) (2.12712,0.215667) (2.29074,0.197115) (2.45437,0.106032) (2.61799,0.0711095) (2.78162,0.0334109) (2.94524,0.0540888) (3.10887,0.0490661) (3.27249,0.0621596) (3.43612,0.0634759) (3.59974,0.0592893) (3.76337,0.0669063) (3.92699,0.0469833) (4.09062,0.057991) (4.25424,0.0518948) (4.41786,0.0357314) (4.58149,0.0376597) (4.74511,0.0220703) (4.90874,0.0108193) (5.07236,-0.000257975) (5.23599,-0.0175789) (5.39961,-0.0301119) (5.56324,-0.0478494) (5.72686,-0.0649739) (5.89049,-0.0790583) (6.05411,-0.0945052) (6.21774,-0.11239) (6.38136,-0.133179) (6.54498,-0.131503) (6.70861,-0.148083) (6.87223,-0.156414) (7.03586,-0.171001) (7.19948,-0.164607) (7.36311,-0.173708) (7.52673,-0.18448) (7.69036,-0.185073) (7.85398,-0.198016) (8.01761,-0.194455) (8.18123,-0.192877) (8.34486,-0.197623) (8.50848,-0.207188) (8.6721,-0.217668) (8.83573,-0.215695) (8.99935,-0.22062) (9.16298,-0.229582) (9.3266,-0.223046) (9.49023,-0.218241) (9.65385,-0.216835) (9.81748,-0.217206) (9.9811,-0.218044) (10.1447,-0.218775) (10.3084,-0.219192) (10.472,-0.219253) (10.6356,-0.219054) (10.7992,-0.218852) (10.9628,-0.219252) (11.1265,-0.221536) (11.2901,-0.226771) (11.4537,-0.234585) (11.6173,-0.228717) (11.781,-0.223611) (11.9446,-0.220901) (12.1082,-0.210957) (12.2718,-0.201116) (12.4355,-0.197249) (12.5991,-0.196176) (12.7627,-0.205722) (12.9263,-0.200184) (13.09,-0.197339) (13.2536,-0.178932) (13.4172,-0.169948) (13.5808,-0.172728) (13.7445,-0.176062) (13.9081,-0.162909) (14.0717,-0.139932) (14.2353,-0.134413) (14.399,-0.139615) (14.5626,-0.114698) (14.7262,-0.0897438) (14.8898,-0.0891346) (15.0535,-0.0769387) (15.2171,-0.0435248) (15.3807,-0.0334695) (15.5443,-0.0284767) (15.708,0.00159339) (15.8716,0.00919639) (16.0352,0.0149874) (16.1988,0.0400656) (16.3625,0.0396717) (16.5261,0.0510101) (16.6897,0.0666454) (16.8533,0.0563133) (17.017,0.0835655) (17.1806,0.0766598) (17.3442,0.0888361) (17.5078,0.0889974) (17.6715,0.0874418) (17.8351,0.0903893) (17.9987,0.0848234) (18.1623,0.106848) (18.326,0.139243) (18.4896,0.206454) (18.6532,0.236468) (18.8168,0.272308) (18.9805,0.275165) (19.1441,0.298438) (19.3077,0.301299) (19.4713,0.319335) (19.635,0.319528) (19.7986,0.328037) (19.9622,0.326206) (20.1258,0.327193) (20.2895,0.327467) (20.4531,0.323811) (20.6167,0.327528) (20.7803,0.320517)};
\addplot [color=mplcolor2, mark=none, line width=1.20pt]
  coordinates {(0,0.318526) (0.163625,0.34059) (0.327249,0.328697) (0.490874,0.335404) (0.654498,0.327784) (0.818123,0.326506) (0.981748,0.322927) (1.14537,0.31383) (1.309,0.312325) (1.47262,0.296451) (1.63625,0.29544) (1.79987,0.272079) (1.9635,0.266181) (2.12712,0.222159) (2.29074,0.19411) (2.45437,0.128854) (2.61799,0.0856862) (2.78162,0.0563128) (2.94524,0.0609001) (3.10887,0.0604543) (3.27249,0.0674805) (3.43612,0.0803397) (3.59974,0.0690649) (3.76337,0.087245) (3.92699,0.0698277) (4.09062,0.0776821) (4.25424,0.0716622) (4.41786,0.0516963) (4.58149,0.0612031) (4.74511,0.0390653) (4.90874,0.0332892) (5.07236,0.0266211) (5.23599,-0.00115682) (5.39961,-0.00700405) (5.56324,-0.0219149) (5.72686,-0.0537864) (5.89049,-0.0657932) (6.05411,-0.0758015) (6.21774,-0.107167) (6.38136,-0.133301) (6.54498,-0.127224) (6.70861,-0.139682) (6.87223,-0.16442) (7.03586,-0.180518) (7.19948,-0.170487) (7.36311,-0.171384) (7.52673,-0.182194) (7.69036,-0.19938) (7.85398,-0.208076) (8.01761,-0.202573) (8.18123,-0.197692) (8.34486,-0.200137) (8.50848,-0.205474) (8.6721,-0.215459) (8.83573,-0.225192) (8.99935,-0.233906) (9.16298,-0.240987) (9.3266,-0.234156) (9.49023,-0.227552) (9.65385,-0.225277) (9.81748,-0.22574) (9.9811,-0.226874) (10.1447,-0.227937) (10.3084,-0.228676) (10.472,-0.228976) (10.6356,-0.228782) (10.7992,-0.228094) (10.9628,-0.226979) (11.1265,-0.22562) (11.2901,-0.224549) (11.4537,-0.2254) (11.6173,-0.230391) (11.781,-0.238741) (11.9446,-0.230932) (12.1082,-0.227242) (12.2718,-0.21874) (12.4355,-0.207902) (12.5991,-0.199786) (12.7627,-0.196498) (12.9263,-0.201636) (13.09,-0.200439) (13.2536,-0.1941) (13.4172,-0.183435) (13.5808,-0.170914) (13.7445,-0.17013) (13.9081,-0.17015) (14.0717,-0.162712) (14.2353,-0.139552) (14.399,-0.126334) (14.5626,-0.124409) (14.7262,-0.105934) (14.8898,-0.07591) (15.0535,-0.0709694) (15.2171,-0.0522572) (15.3807,-0.0218939) (15.5443,-0.0100054) (15.708,-0.000175319) (15.8716,0.0248632) (16.0352,0.0295874) (16.1988,0.0382985) (16.3625,0.0565018) (16.5261,0.0459724) (16.6897,0.06698) (16.8533,0.0730661) (17.017,0.0672867) (17.1806,0.0853043) (17.3442,0.0686722) (17.5078,0.0855102) (17.6715,0.0769621) (17.8351,0.0739483) (17.9987,0.0775347) (18.1623,0.0742694) (18.326,0.0984544) (18.4896,0.132675) (18.6532,0.194808) (18.8168,0.225878) (18.9805,0.267233) (19.1441,0.275101) (19.3077,0.295159) (19.4713,0.297799) (19.635,0.311638) (19.7986,0.316484) (19.9622,0.323129) (20.1258,0.331047) (20.2895,0.328752) (20.4531,0.339579) (20.6167,0.3239) (20.7803,0.342274)};
\addplot [color=mplcolor3, mark=none, line width=1.20pt]
  coordinates {(0,0.0346477) (0.163625,0.0308391) (0.327249,0.0270102) (0.490874,0.0231891) (0.654498,0.0194028) (0.818123,0.0156767) (0.981748,0.012034) (1.14537,0.00849518) (1.309,0.00507796) (1.47262,0.00179684) (1.63625,-0.00133683) (1.79987,-0.00431477) (1.9635,-0.0071317) (2.12712,-0.00978503) (2.29074,-0.0122746) (2.45437,-0.0146023) (2.61799,-0.0167719) (2.78162,-0.0187882) (2.94524,-0.0206572) (3.10887,-0.0223855) (3.27249,-0.0239802) (3.43612,-0.0254481) (3.59974,-0.0267963) (3.76337,-0.0280314) (3.92699,-0.0291597) (4.09062,-0.0301868) (4.25424,-0.0311181) (4.41786,-0.0319583) (4.58149,-0.0327117) (4.74511,-0.0333821) (4.90874,-0.0339728) (5.07236,-0.0344871) (5.23599,-0.0349277) (5.39961,-0.0352972) (5.56324,-0.0355979) (5.72686,-0.0358321) (5.89049,-0.0360018) (6.05411,-0.0361088) (6.21774,-0.0361549) (6.38136,-0.0361413) (6.54498,-0.0360694) (6.70861,-0.0359398) (6.87223,-0.0357531) (7.03586,-0.0355094) (7.19948,-0.0352084) (7.36311,-0.0348491) (7.52673,-0.0344305) (7.69036,-0.0339509) (7.85398,-0.0334084) (8.01761,-0.0328008) (8.18123,-0.0321258) (8.34486,-0.031381) (8.50848,-0.030564) (8.6721,-0.0296725) (8.83573,-0.0287047) (8.99935,-0.027659) (9.16298,-0.0265342) (9.3266,-0.0253298) (9.49023,-0.0240456) (9.65385,-0.022682) (9.81748,-0.0212399) (9.9811,-0.0197205) (10.1447,-0.0181252) (10.3084,-0.0164558) (10.472,-0.0147139) (10.6356,-0.012901) (10.7992,-0.0110186) (10.9628,-0.00906735) (11.1265,-0.0070479) (11.2901,-0.00496019) (11.4537,-0.00280373) (11.6173,-0.000577634) (11.781,0.00171929) (11.9446,0.00408835) (12.1082,0.00653073) (12.2718,0.00904726) (12.4355,0.0116381) (12.5991,0.0143024) (12.7627,0.0170382) (12.9263,0.019842) (13.09,0.0227085) (13.2536,0.0256305) (13.4172,0.0285989) (13.5808,0.0316029) (13.7445,0.0346294) (13.9081,0.0376638) (14.0717,0.0406902) (14.2353,0.0436915) (14.399,0.0466499) (14.5626,0.0495471) (14.7262,0.0523654) (14.8898,0.0550873) (15.0535,0.0576965) (15.2171,0.060178) (15.3807,0.0625185) (15.5443,0.0647065) (15.708,0.0667329) (15.8716,0.0685903) (16.0352,0.0702736) (16.1988,0.0717795) (16.3625,0.0731064) (16.5261,0.0742541) (16.6897,0.0752234) (16.8533,0.0760157) (17.017,0.0766326) (17.1806,0.0770756) (17.3442,0.0773454) (17.5078,0.0774422) (17.6715,0.0773647) (17.8351,0.0771106) (17.9987,0.0766763) (18.1623,0.076057) (18.326,0.0752469) (18.4896,0.0742396) (18.6532,0.0730285) (18.8168,0.0716071) (18.9805,0.0699698) (19.1441,0.0681125) (19.3077,0.0660329) (19.4713,0.0637313) (19.635,0.0612106) (19.7986,0.0584774) (19.9622,0.0555416) (20.1258,0.0524165) (20.2895,0.049119) (20.4531,0.0456693) (20.6167,0.0420904) (20.7803,0.0384074)};
\addlegendentry{SL}
\addlegendentry{MLP flow}
\addlegendentry{SympNet flow}
\addlegendentry{Eulerian PINN}
\end{axis}
\end{tikzpicture}


==> figures/vlasov_poisson/vp_colors.tex <==
\definecolor{mplcolor0}{rgb}{0.000000,0.000000,0.000000}
\definecolor{mplcolor1}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor2}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor3}{rgb}{0.172550,0.627450,0.172550}
\definecolor{mplcolor4}{rgb}{0.501960,0.501960,0.501960}

